Iterative $\alpha$-(de)Blending: a Minimalist Deterministic Diffusion Model

We derive a minimalist but powerful deterministic denoising-diffusion model. While denoising diffusion has shown great success in many domains, its underlying theory remains largely inaccessible to non-expert users. Indeed, an understanding of graduate-level concepts such as Langevin dynamics or score matching appears to be required to grasp how it works. We propose an alternative approach that requires no more than undergrad calculus and probability. We consider two densities and observe what happens when random samples from these densities are blended (linearly interpolated). We show that iteratively blending and deblending samples produces random paths between the two densities that converge toward a deterministic mapping. This mapping can be evaluated with a neural network trained to deblend samples. We obtain a model that behaves like deterministic denoising diffusion: it iteratively maps samples from one density (e.g., Gaussian noise) to another (e.g., cat images). However, compared to the state-of-the-art alternative, our model is simpler to derive, simpler to implement, more numerically stable, achieves higher quality results in our experiments, and has interesting connections to computer graphics.

==> figures/bluenoise/ramp.tex <==
\begin{tikzpicture}
%\clip (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\fill[white] (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127659, 0.972353) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.209635, 0.991879) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285021, 0.995728) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.332502, 0.974219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.389587, 0.997456) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.416212, 0.970313) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443499, 0.985937) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.493401, 0.987985) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.527805, 0.976267) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.544112, 0.999181) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578868, 0.989829) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.608560, 0.980172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.632095, 0.993707) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.656234, 0.982026) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.680919, 0.978123) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.706342, 0.984076) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.727899, 0.998469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739897, 0.975322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.758118, 0.988851) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.778340, 0.983134) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.795821, 0.969320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.816303, 0.971415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.835220, 0.996576) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.863758, 0.992749) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.881760, 0.977139) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.898129, 0.987049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.915207, 0.994804) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933256, 0.981043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948798, 0.973231) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965014, 0.990939) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.980117, 0.979231) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.993795, 0.984955) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.161731, 0.941043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.227449, 0.960617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.288447, 0.962498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.349821, 0.939028) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.374185, 0.966386) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.406616, 0.942921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.447930, 0.946843) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.471296, 0.964530) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508970, 0.954677) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.554860, 0.968449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.560037, 0.944991) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593888, 0.956710) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617936, 0.948893) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641173, 0.958571) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664993, 0.950750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.690985, 0.952795) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718594, 0.961499) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735938, 0.940125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.754248, 0.945863) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.772229, 0.955774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.801763, 0.944048) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825718, 0.938042) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.833991, 0.965411) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852386, 0.967501) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.870619, 0.959679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.897097, 0.951866) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913241, 0.963594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.930030, 0.953678) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.950741, 0.941949) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.964104, 0.957581) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.977999, 0.947952) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.992815, 0.949765) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.079378, 0.923345) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240123, 0.927278) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.298354, 0.937168) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.311345, 0.907754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.358155, 0.911647) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.399298, 0.913701) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.438957, 0.915572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.483557, 0.933267) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.520327, 0.931210) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540556, 0.909819) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.575472, 0.935106) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.597214, 0.919472) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.622676, 0.917636) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.653185, 0.929346) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679580, 0.921538) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.700666, 0.925438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.721366, 0.924497) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749180, 0.912779) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.769614, 0.914594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.784707, 0.934137) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.794463, 0.908864) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.815172, 0.918505) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.845563, 0.936231) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.862758, 0.928415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.880520, 0.932321) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.899118, 0.920585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.914207, 0.930222) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.925867, 0.906770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936415, 0.926305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.952881, 0.910672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.968131, 0.922396) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.984071, 0.916674) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.148987, 0.898076) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.235960, 0.901999) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281481, 0.880391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.338482, 0.876441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.376674, 0.882431) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418447, 0.890272) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.464936, 0.896031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.497325, 0.905909) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.516558, 0.886362) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.547703, 0.878552) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.570436, 0.899940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.600496, 0.888229) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624355, 0.884316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644294, 0.903845) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.663670, 0.892132) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.689541, 0.894183) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711697, 0.895060) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.734630, 0.891142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.756938, 0.881512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.789557, 0.879425) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809055, 0.883328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827036, 0.901049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.846822, 0.904959) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.864900, 0.898961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882777, 0.902868) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.892667, 0.877598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.909974, 0.897141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.926848, 0.875512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.944694, 0.889319) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.963044, 0.885418) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.979154, 0.887238) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.996637, 0.893245) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.155628, 0.860847) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.218722, 0.872586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259764, 0.845211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.308168, 0.851191) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.355347, 0.849118) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.401870, 0.859002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.441258, 0.870730) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.487573, 0.874641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.529753, 0.855122) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558393, 0.847313) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.577337, 0.868686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.603688, 0.856962) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625776, 0.853054) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.648745, 0.866837) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676624, 0.864774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.698036, 0.862924) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.722630, 0.865895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743837, 0.852085) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767006, 0.848170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.774585, 0.873700) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.803113, 0.850259) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.820977, 0.859881) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.837430, 0.871610) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.855847, 0.869786) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.876052, 0.867694) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.890489, 0.846347) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907742, 0.861977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.919478, 0.844260) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.940573, 0.858064) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.957858, 0.855982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.974007, 0.854165) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.989898, 0.863805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101503, 0.833509) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199863, 0.827760) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.277941, 0.813963) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.329544, 0.817899) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.381927, 0.829596) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.425478, 0.825712) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.449922, 0.841339) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.475415, 0.843396) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.505096, 0.837430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536970, 0.821812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.585665, 0.831679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610022, 0.819953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633521, 0.823856) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.657654, 0.839486) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.682518, 0.835583) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.703479, 0.816061) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.715780, 0.838547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.730654, 0.819026) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.751652, 0.820836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.787144, 0.813027) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.790804, 0.842445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.811590, 0.822926) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832756, 0.834637) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850263, 0.840354) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.869487, 0.836449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.887131, 0.815120) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.905720, 0.816935) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934182, 0.828650) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.949714, 0.826832) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965964, 0.824748) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.983130, 0.830743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.997537, 0.832565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.065702, 0.804320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.189863, 0.798375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.255981, 0.786645) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.352479, 0.790562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.391883, 0.802281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.427745, 0.788712) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.462811, 0.808241) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.477291, 0.782755) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503303, 0.810076) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.533378, 0.792615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.565393, 0.806180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.590524, 0.794468) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.614801, 0.784816) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.642785, 0.800441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.666621, 0.812151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.686783, 0.796526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726658, 0.793501) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746461, 0.787786) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768435, 0.809119) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785832, 0.781787) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804325, 0.791692) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.822223, 0.803404) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.839815, 0.799497) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.853627, 0.811213) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871621, 0.805225) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885019, 0.785697) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903427, 0.783887) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.920673, 0.807312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.938322, 0.797410) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.956933, 0.795600) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.975164, 0.801323) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.988903, 0.789608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.119619, 0.773086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.194994, 0.759318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270782, 0.755447) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.314397, 0.778855) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.360710, 0.757498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.397002, 0.769208) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452239, 0.771058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.491536, 0.751515) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511008, 0.774958) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.549650, 0.777014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.582266, 0.767158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.611741, 0.753578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.635187, 0.765298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659287, 0.780917) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675326, 0.761387) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.696474, 0.763232) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.710461, 0.779976) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.729428, 0.752646) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750355, 0.756549) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770798, 0.777884) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796963, 0.760456) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.823493, 0.770084) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842170, 0.766171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.860337, 0.773983) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.879406, 0.758363) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.895839, 0.754464) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.912080, 0.750566) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923745, 0.776081) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.941514, 0.768273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.955982, 0.762272) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.972136, 0.772178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.994890, 0.764365) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.142212, 0.726236) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231714, 0.734070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.291863, 0.720357) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320541, 0.743743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.386932, 0.728126) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.420927, 0.745774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.456511, 0.739826) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.481357, 0.722359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526068, 0.747621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.556605, 0.749682) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.566975, 0.724224) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.589032, 0.735923) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628949, 0.732020) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.650268, 0.741875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671009, 0.730159) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.692274, 0.737973) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.714547, 0.729231) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737402, 0.723240) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.764620, 0.742752) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.783451, 0.738851) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.799494, 0.719336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.813823, 0.746647) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831696, 0.734945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851341, 0.737033) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.867192, 0.740940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894796, 0.727142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.917466, 0.725336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932243, 0.744848) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.947785, 0.731043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.961923, 0.733138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.981005, 0.748753) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.988020, 0.721432) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.135171, 0.689095) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.214237, 0.706750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.274378, 0.691146) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.347053, 0.716426) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.379262, 0.696912) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.423061, 0.714559) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.454229, 0.700804) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.495484, 0.693010) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512761, 0.718453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.538837, 0.712521) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580707, 0.695012) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.605295, 0.710641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.630446, 0.698929) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.651836, 0.708600) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.678210, 0.702828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.699336, 0.704702) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719860, 0.695915) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.742532, 0.694115) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.759372, 0.711522) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.777192, 0.709719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.806701, 0.690205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.817396, 0.713619) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840888, 0.707629) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858239, 0.705816) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877284, 0.715425) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.889456, 0.692017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.906676, 0.701921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.928010, 0.699824) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.942480, 0.703718) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.958947, 0.698014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.973040, 0.717533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.985959, 0.688123) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.110858, 0.659898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223108, 0.671615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295142, 0.657878) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.326717, 0.687215) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363493, 0.667716) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.413818, 0.683326) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.436850, 0.663810) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.473202, 0.675523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.522351, 0.681296) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.551275, 0.685181) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.572131, 0.661793) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601987, 0.677389) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621158, 0.665693) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.645692, 0.673487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.672327, 0.679419) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.702217, 0.669593) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.725413, 0.666791) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.747760, 0.664695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763211, 0.680302) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782091, 0.678500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798107, 0.668603) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.818706, 0.656897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.829226, 0.686298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.847856, 0.674603) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.868236, 0.684214) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.883793, 0.662904) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.904626, 0.672509) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.921675, 0.670705) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.943628, 0.676415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960058, 0.659004) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.969985, 0.682413) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.991004, 0.660810) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173472, 0.640414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248186, 0.638376) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304897, 0.628689) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.341192, 0.644311) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.394464, 0.656018) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.411362, 0.630588) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445607, 0.632610) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.479490, 0.646182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.514822, 0.653973) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.546088, 0.652111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.583962, 0.636508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.606804, 0.634485) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.636660, 0.642291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.654835, 0.626691) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.668013, 0.648207) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688061, 0.650087) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.713176, 0.639482) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.741347, 0.635585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.761963, 0.641292) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.780964, 0.643389) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.805389, 0.637390) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828123, 0.627792) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.838728, 0.655090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.848955, 0.631693) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.866150, 0.652995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886138, 0.633494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.902413, 0.645198) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.929087, 0.649098) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945619, 0.647296) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.951902, 0.625695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.976134, 0.651201) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.987076, 0.629593) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.047677, 0.622721) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.184448, 0.607177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.263499, 0.605285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.335542, 0.601379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.368790, 0.620894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.432374, 0.597493) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467095, 0.609197) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.499408, 0.599396) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.507173, 0.624797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.535179, 0.617017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.561903, 0.614993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.598710, 0.603284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.627484, 0.613095) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647360, 0.595480) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.673820, 0.611086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.695175, 0.618884) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.717297, 0.598378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.731941, 0.612182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.753072, 0.608275) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773400, 0.610077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.792140, 0.617889) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812676, 0.606178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844362, 0.594487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.856962, 0.604395) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.873981, 0.619986) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.900235, 0.613994) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.916405, 0.623893) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.918420, 0.596598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.935255, 0.616083) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.967094, 0.621793) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.977025, 0.602283) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.991931, 0.600486) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.167740, 0.579883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.244207, 0.575985) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.301618, 0.577988) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.344094, 0.568192) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.384365, 0.593586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.409142, 0.574073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458531, 0.572074) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.485389, 0.581874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.518614, 0.570178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.542475, 0.587687) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573913, 0.591582) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.595510, 0.566267) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.619657, 0.585783) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638104, 0.564295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.669401, 0.583784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.693820, 0.589683) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707595, 0.565379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733409, 0.571073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.755530, 0.580974) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776000, 0.573185) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793249, 0.586671) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810242, 0.574970) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.830541, 0.590579) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.861595, 0.563276) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.872751, 0.588788) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.888217, 0.582786) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901424, 0.577091) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924898, 0.567182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.937394, 0.584892) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954844, 0.592697) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.969032, 0.578883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.995795, 0.569289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.013953, 0.560449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.179138, 0.542908) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.252143, 0.546770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.317416, 0.538977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371434, 0.556484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.404240, 0.535075) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.434463, 0.554564) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.489403, 0.548699) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.524067, 0.544797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553158, 0.540894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.568828, 0.562376) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.587211, 0.537003) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.616502, 0.550686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.660634, 0.552602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.683836, 0.558485) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.685230, 0.533124) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.723895, 0.538099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.745270, 0.545897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.765797, 0.543776) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788433, 0.547679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.807947, 0.541994) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824548, 0.555476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843327, 0.559373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.854813, 0.532078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.878408, 0.553688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.893818, 0.539879) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910939, 0.549785) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.931030, 0.535978) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946604, 0.557588) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960986, 0.551580) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.981994, 0.561482) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.984963, 0.534184) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.091110, 0.523396) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.204726, 0.507767) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.267189, 0.519452) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.323672, 0.505793) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.366272, 0.525300) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.429990, 0.511689) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.460747, 0.531184) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.469076, 0.503877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.501234, 0.517502) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.531486, 0.513616) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.563506, 0.509720) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592323, 0.501927) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.613264, 0.515586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.639785, 0.527287) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662157, 0.521424) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.704846, 0.529222) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.709016, 0.503005) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.738592, 0.516475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760787, 0.512585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.779735, 0.518603) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800636, 0.520377) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.819905, 0.510798) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836274, 0.530288) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859296, 0.500880) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875019, 0.524277) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891475, 0.504779) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908961, 0.522489) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.922636, 0.506894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.939446, 0.508685) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.953800, 0.526382) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.971140, 0.528177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.998552, 0.514708) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.123707, 0.494151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.221044, 0.476567) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.279856, 0.490218) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331172, 0.472676) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.370258, 0.498019) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405528, 0.488290) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.444617, 0.482441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.480430, 0.470754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.506212, 0.486345) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.534345, 0.484395) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.566181, 0.480492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.612545, 0.478547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.629647, 0.499995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.646515, 0.474659) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664312, 0.496092) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688735, 0.492192) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.728696, 0.489181) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748517, 0.481390) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.769040, 0.483511) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.787824, 0.477487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.803740, 0.487394) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827600, 0.475696) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840332, 0.499099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851858, 0.471807) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.876644, 0.491301) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.893283, 0.473591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.909477, 0.485286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.929560, 0.479607) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945153, 0.469702) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954301, 0.495203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.971665, 0.493088) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.986544, 0.496985) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.138729, 0.462965) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.207159, 0.443479) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.290023, 0.460995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325032, 0.439562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367489, 0.466845) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412716, 0.455150) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.448935, 0.453199) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.496390, 0.449285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.523234, 0.445386) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.546892, 0.459051) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.564428, 0.441491) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.588164, 0.468794) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.615712, 0.447373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638978, 0.451271) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671664, 0.464901) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.691623, 0.457089) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711067, 0.467905) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.731254, 0.457983) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.754856, 0.454090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.777742, 0.450194) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796400, 0.446299) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.814500, 0.460112) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836821, 0.448406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859809, 0.444503) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.873400, 0.461892) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.888855, 0.438494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907187, 0.452312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924359, 0.456214) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.944194, 0.440613) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.964570, 0.464010) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.982576, 0.465806) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.992363, 0.442415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.115340, 0.429754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.197473, 0.408388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265428, 0.431785) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.345524, 0.412256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375349, 0.435659) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.407813, 0.420073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.442234, 0.423979) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.474257, 0.425885) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504177, 0.414188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537987, 0.418098) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586404, 0.437599) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610799, 0.416175) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.637350, 0.421999) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.661321, 0.433684) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.683189, 0.427872) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.702847, 0.410283) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.712372, 0.434594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.741942, 0.428912) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.761390, 0.419007) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.779003, 0.415111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798790, 0.417201) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.818027, 0.430694) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.846234, 0.425006) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.864306, 0.411198) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877886, 0.421110) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.895300, 0.409408) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.912701, 0.422904) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.930511, 0.426805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.947180, 0.413315) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.961436, 0.432811) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.977499, 0.436713) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.985432, 0.407307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.057459, 0.398508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.233989, 0.386859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.293416, 0.404441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.334043, 0.384966) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.388121, 0.396679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.428954, 0.388865) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.465903, 0.394680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.498417, 0.382993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.528682, 0.390796) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.550506, 0.379091) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.567810, 0.406385) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.591357, 0.400592) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621865, 0.381098) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641891, 0.392786) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667342, 0.402489) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.699963, 0.377183) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.717971, 0.383902) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.730055, 0.405508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.752394, 0.395602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785262, 0.387792) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.801189, 0.376088) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.815760, 0.401606) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834660, 0.399500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852955, 0.389901) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.872154, 0.382094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.892031, 0.379991) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910448, 0.391695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.928573, 0.397703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.950197, 0.385998) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.966506, 0.403403) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.976579, 0.378205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.998945, 0.393821) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152345, 0.373269) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211816, 0.353737) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.283273, 0.367356) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.319124, 0.349875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.364763, 0.363470) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.402977, 0.357670) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.440208, 0.359573) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476381, 0.361585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.515677, 0.355662) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.559185, 0.351758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.579716, 0.371281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.604543, 0.365484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625064, 0.347879) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.656901, 0.369397) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675951, 0.345989) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.686065, 0.375188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.722020, 0.350888) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.740669, 0.370395) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.765221, 0.374298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.786429, 0.354785) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809616, 0.344876) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821560, 0.372192) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.838100, 0.360491) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.855341, 0.358689) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.870087, 0.348781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.887654, 0.352692) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.906192, 0.356597) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923144, 0.362605) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.937848, 0.368304) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960527, 0.364401) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.970548, 0.346995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.990466, 0.366501) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106295, 0.343915) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.192298, 0.316648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.261669, 0.336147) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336880, 0.322582) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.378089, 0.328335) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.414901, 0.326472) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.457478, 0.330368) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490520, 0.332268) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519461, 0.324460) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.545153, 0.334286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573099, 0.318680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.594617, 0.338183) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.626559, 0.314789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.649435, 0.342087) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.681717, 0.320556) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.704114, 0.340065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.727259, 0.321478) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749773, 0.319669) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750968, 0.343089) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.771526, 0.337085) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.792710, 0.325374) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.813227, 0.313675) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.829865, 0.333174) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.849615, 0.331379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882282, 0.323580) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.900857, 0.327475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.917945, 0.335286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933705, 0.329291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948300, 0.340991) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.958366, 0.317583) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.983620, 0.315773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.988453, 0.339190) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.085606, 0.287509) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.216385, 0.293244) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.286638, 0.310870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316020, 0.285438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362228, 0.299160) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.398200, 0.291366) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.437844, 0.303065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.478356, 0.304936) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.510015, 0.295252) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.543272, 0.301040) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578083, 0.289335) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.599593, 0.308854) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.632813, 0.283546) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.652493, 0.312755) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.670220, 0.297132) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.706971, 0.306975) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.724665, 0.288458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744591, 0.296264) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762547, 0.284568) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.775273, 0.309776) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793823, 0.290264) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812147, 0.282456) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.833325, 0.305877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.860940, 0.311870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.878901, 0.300166) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.897627, 0.298068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.915778, 0.304068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.931635, 0.292354) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946087, 0.301970) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.963604, 0.286356) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.973507, 0.307969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.994356, 0.294158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170760, 0.265894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.242174, 0.252327) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.269116, 0.277642) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339851, 0.264066) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.380565, 0.260170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433434, 0.271852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.468142, 0.275755) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.494482, 0.262014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526961, 0.267958) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.557566, 0.269817) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.584878, 0.258109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.607733, 0.279657) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.613990, 0.254212) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.658486, 0.273728) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.678922, 0.256247) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.690312, 0.281533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.708260, 0.268937) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.734039, 0.261138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.753665, 0.253322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.781518, 0.272844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800101, 0.251240) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.819343, 0.257234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.835765, 0.278553) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.854253, 0.280649) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.867698, 0.270757) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.884368, 0.265043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908362, 0.274662) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.920083, 0.262942) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.940046, 0.266848) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.957391, 0.259045) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.980560, 0.276751) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.996222, 0.255140) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.131484, 0.238586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.202425, 0.222951) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.303392, 0.244536) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.351224, 0.230784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393309, 0.221123) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.410250, 0.248449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.451044, 0.246401) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.472271, 0.225037) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502313, 0.234693) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.532358, 0.240637) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.561033, 0.242503) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.597939, 0.226874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.631331, 0.236734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.648063, 0.250298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.665773, 0.228926) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.692986, 0.232833) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.715140, 0.241624) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.736696, 0.226002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.758703, 0.223916) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773977, 0.245519) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804849, 0.220012) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.822905, 0.227818) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.841502, 0.247339) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.857620, 0.239526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875525, 0.235626) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.898615, 0.243437) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913730, 0.231724) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932763, 0.237719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.949252, 0.233811) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965485, 0.222107) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.974576, 0.249432) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.984511, 0.229921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.158740, 0.197665) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.238111, 0.191743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.272752, 0.219058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.328138, 0.209421) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.385770, 0.189915) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.431072, 0.217212) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.461689, 0.195639) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492424, 0.199555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.521293, 0.205511) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.548647, 0.211260) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.574656, 0.215171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.596424, 0.193799) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.618733, 0.213326) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.643568, 0.207351) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.673001, 0.203451) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.695795, 0.201608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.716501, 0.212205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.745865, 0.194789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.766372, 0.196602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.784121, 0.218202) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.791517, 0.192689) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828659, 0.202592) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844926, 0.214299) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.863252, 0.208307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871110, 0.188782) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886632, 0.216104) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903997, 0.206487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.926334, 0.210387) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.943028, 0.204399) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.962446, 0.190875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.978587, 0.200494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.995355, 0.198670) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.072997, 0.162473) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181864, 0.166462) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.296776, 0.185981) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.322058, 0.160513) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356618, 0.178188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.424370, 0.187843) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.435703, 0.158681) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.470070, 0.168316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508034, 0.174266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.539631, 0.176113) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569666, 0.183938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.606018, 0.164413) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.623560, 0.182090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.653949, 0.180024) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.674602, 0.170373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.697237, 0.172223) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719204, 0.184879) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735234, 0.167443) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760114, 0.163534) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.780384, 0.169256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808501, 0.183066) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825114, 0.175253) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.839286, 0.157543) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850836, 0.179158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.881167, 0.159635) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.890977, 0.186971) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.905204, 0.173166) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.925391, 0.180971) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.941974, 0.177069) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.959537, 0.161452) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.975673, 0.165359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.991489, 0.171351) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.035343, 0.129170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.229746, 0.154736) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.276325, 0.146938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.342784, 0.127405) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372758, 0.143049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.400642, 0.156608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463977, 0.135231) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.500295, 0.144879) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.524993, 0.140976) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.555656, 0.148780) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.581499, 0.150836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601249, 0.133161) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628235, 0.131314) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.640466, 0.152695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662954, 0.137073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687411, 0.139137) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.713896, 0.147913) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737992, 0.140096) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.756261, 0.130196) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776615, 0.138008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.795168, 0.151819) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.816829, 0.145825) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.847344, 0.126300) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.862209, 0.153630) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.868839, 0.128388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894311, 0.144017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.911469, 0.132292) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.918918, 0.155728) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.935860, 0.149738) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.953331, 0.136201) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.972587, 0.134111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.989375, 0.141924) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.176256, 0.125335) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.246179, 0.109705) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.300127, 0.121431) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.309602, 0.096158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383107, 0.105822) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.419634, 0.123505) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.453237, 0.103981) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.488461, 0.115691) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.517575, 0.098009) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541602, 0.113628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.571208, 0.117531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.589772, 0.100065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617197, 0.101896) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.651099, 0.111785) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677341, 0.107888) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705658, 0.119606) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726037, 0.118487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739184, 0.097130) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770185, 0.104942) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788990, 0.108846) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.802404, 0.122382) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.820431, 0.106749) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832213, 0.124476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.865548, 0.098940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.883281, 0.110669) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.899636, 0.114572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.916961, 0.095049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.927396, 0.120568) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.941050, 0.116670) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.955454, 0.101039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.969495, 0.102856) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.987560, 0.112758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.164702, 0.094068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.225428, 0.078448) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.257848, 0.064889) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.353988, 0.084424) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.395599, 0.066745) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.421994, 0.090203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.455443, 0.072710) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.484472, 0.086287) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.513814, 0.070641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.554049, 0.088353) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.583033, 0.074576) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.609278, 0.068815) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.635947, 0.082370) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659945, 0.080527) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.680214, 0.076607) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701464, 0.092255) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.720575, 0.081495) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743132, 0.063769) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.757526, 0.091126) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782719, 0.073677) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.805997, 0.089312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.826388, 0.077598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843836, 0.093217) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858789, 0.075500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.879925, 0.069776) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.896455, 0.085410) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.914688, 0.067682) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934689, 0.087224) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.951338, 0.071593) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.967640, 0.065865) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.981477, 0.079410) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.998064, 0.083299) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.145595, 0.060983) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.187212, 0.037549) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.306482, 0.062836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.312792, 0.035467) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.359419, 0.051111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.426522, 0.047198) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.459729, 0.039380) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.486512, 0.049264) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.530658, 0.053154) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.552125, 0.033599) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.562672, 0.058924) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593125, 0.041428) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.620421, 0.043288) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644953, 0.055023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.668658, 0.045330) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.698687, 0.057068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.723231, 0.050225) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.747058, 0.032498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763930, 0.059854) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.772825, 0.034598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.797508, 0.061953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810944, 0.044224) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831139, 0.048135) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.848380, 0.052041) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.866687, 0.046320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885603, 0.038494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901933, 0.055952) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.921198, 0.042415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936916, 0.058044) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.956477, 0.040314) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.979651, 0.036403) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.993278, 0.054139) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.096531, 0.019847) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250107, 0.029685) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.254010, 0.002546) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.348292, 0.014066) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.390700, 0.031561) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.417358, 0.010162) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446611, 0.008119) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.482467, 0.017966) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511872, 0.025782) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.535992, 0.006291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.576410, 0.023734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602741, 0.012008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.634271, 0.021871) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.655551, 0.015918) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684463, 0.027656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.694512, 0.004272) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.709779, 0.028579) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.732692, 0.015039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767716, 0.007249) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.790126, 0.030683) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.807357, 0.005192) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824019, 0.018954) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842777, 0.020770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.856357, 0.011149) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.874520, 0.016864) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.889987, 0.003433) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.902901, 0.024677) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.922151, 0.012950) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.938859, 0.026771) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.952409, 0.009058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.968593, 0.022861) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.997075, 0.001532) circle (0.005000);
\draw (0.9,0.1) node {\includegraphics[height=0.02\textwidth]{figures/bluenoise/ramp.png}};
\end{tikzpicture}



==> figures/bluenoise/samples.tex <==



\begin{tikzpicture}
\clip (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\fill[white] (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.015625, 0.972656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.042969, 0.992188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.080078, 0.996094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.109375, 0.974609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.150391, 0.998047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.171875, 0.970703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195312, 0.986328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.242188, 0.988281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.277344, 0.976562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.294922, 1.000000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.333984, 0.990234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.369141, 0.980469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.398438, 0.994141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.429688, 0.982422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.462891, 0.978516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.498047, 0.984375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.529297, 0.999023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.546875, 0.975586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.574219, 0.989258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.605469, 0.983398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.632812, 0.969727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.666016, 0.971680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.697266, 0.997070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746094, 0.993164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.777344, 0.977539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.806641, 0.987305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.837891, 0.995117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871094, 0.981445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.900391, 0.973633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.931641, 0.991211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960938, 0.979492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.988281, 0.985352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.025391, 0.941406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.050781, 0.960938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.082031, 0.962891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.121094, 0.939453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.138672, 0.966797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.164062, 0.943359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199219, 0.947266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.220703, 0.964844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.257812, 0.955078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.306641, 0.968750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.312500, 0.945312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.351562, 0.957031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.380859, 0.949219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.410156, 0.958984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.441406, 0.951172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476562, 0.953125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.515625, 0.961914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541016, 0.940430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.568359, 0.946289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.595703, 0.956055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.642578, 0.944336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.681641, 0.938477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.695312, 0.965820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726562, 0.967773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.757812, 0.959961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804688, 0.952148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.833984, 0.963867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.865234, 0.954102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.904297, 0.942383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.929688, 0.958008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.957031, 0.948242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.986328, 0.950195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.005859, 0.923828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.056641, 0.927734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.087891, 0.937500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.095703, 0.908203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.126953, 0.912109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.158203, 0.914062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.191406, 0.916016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.232422, 0.933594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.269531, 0.931641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.291016, 0.910156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.330078, 0.935547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.355469, 0.919922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.386719, 0.917969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.425781, 0.929688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.460938, 0.921875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490234, 0.925781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519531, 0.924805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.560547, 0.913086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.591797, 0.915039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.615234, 0.934570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.630859, 0.909180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664062, 0.918945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.714844, 0.936523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744141, 0.928711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.775391, 0.932617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808594, 0.920898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.835938, 0.930664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.857422, 0.907227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.876953, 0.926758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908203, 0.911133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.937500, 0.922852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.968750, 0.916992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.021484, 0.898438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.054688, 0.902344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.078125, 0.880859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.113281, 0.876953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.140625, 0.882812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173828, 0.890625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.214844, 0.896484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.246094, 0.906250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265625, 0.886719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.298828, 0.878906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.324219, 0.900391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.359375, 0.888672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.388672, 0.884766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.414062, 0.904297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.439453, 0.892578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.474609, 0.894531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.505859, 0.895508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.539062, 0.891602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.572266, 0.881836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.623047, 0.879883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.654297, 0.883789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.683594, 0.901367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.716797, 0.905273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748047, 0.899414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.779297, 0.903320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796875, 0.877930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828125, 0.897461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859375, 0.875977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.892578, 0.889648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.927734, 0.885742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.958984, 0.887695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.994141, 0.893555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.023438, 0.861328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.046875, 0.873047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.066406, 0.845703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.093750, 0.851562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.125000, 0.849609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.160156, 0.859375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.193359, 0.871094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.236328, 0.875000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.279297, 0.855469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.310547, 0.847656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.332031, 0.869141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363281, 0.857422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.390625, 0.853516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.419922, 0.867188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.457031, 0.865234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.486328, 0.863281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.521484, 0.866211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.552734, 0.852539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.587891, 0.848633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.599609, 0.874023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644531, 0.850586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.673828, 0.860352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701172, 0.872070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.732422, 0.870117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767578, 0.868164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.792969, 0.846680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824219, 0.862305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.845703, 0.844727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.884766, 0.858398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.917969, 0.856445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.949219, 0.854492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.980469, 0.864258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.009766, 0.833984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.039062, 0.828125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.076172, 0.814453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.107422, 0.818359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.144531, 0.830078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.179688, 0.826172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.201172, 0.841797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.224609, 0.843750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253906, 0.837891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.287109, 0.822266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.341797, 0.832031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371094, 0.820312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.400391, 0.824219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.431641, 0.839844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.464844, 0.835938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.494141, 0.816406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511719, 0.838867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.533203, 0.819336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.564453, 0.821289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.619141, 0.813477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625000, 0.842773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.658203, 0.823242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.693359, 0.834961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.722656, 0.840820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.755859, 0.836914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.787109, 0.815430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.820312, 0.817383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.873047, 0.829102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.902344, 0.827148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933594, 0.825195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.966797, 0.831055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.996094, 0.833008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.003906, 0.804688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.035156, 0.798828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.064453, 0.787109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.123047, 0.791016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152344, 0.802734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181641, 0.789062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.212891, 0.808594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.226562, 0.783203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.251953, 0.810547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.283203, 0.792969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.318359, 0.806641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.347656, 0.794922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.376953, 0.785156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412109, 0.800781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443359, 0.812500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.470703, 0.796875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.527344, 0.793945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.556641, 0.788086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.589844, 0.809570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617188, 0.782227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.646484, 0.791992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675781, 0.803711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705078, 0.799805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.728516, 0.811523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.759766, 0.805664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.783203, 0.786133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.816406, 0.784180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.847656, 0.807617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.880859, 0.797852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.916016, 0.795898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.951172, 0.801758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.978516, 0.790039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.013672, 0.773438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.037109, 0.759766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.072266, 0.755859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.097656, 0.779297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.128906, 0.757812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156250, 0.769531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.203125, 0.771484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240234, 0.751953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259766, 0.775391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.300781, 0.777344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.337891, 0.767578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.373047, 0.753906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.402344, 0.765625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433594, 0.781250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.455078, 0.761719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.484375, 0.763672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503906, 0.780273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.531250, 0.752930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.562500, 0.756836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593750, 0.778320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.634766, 0.760742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677734, 0.770508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.708984, 0.766602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.740234, 0.774414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773438, 0.758789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.802734, 0.754883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832031, 0.750977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.853516, 0.776367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886719, 0.768555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.914062, 0.762695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945312, 0.772461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.990234, 0.764648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.019531, 0.726562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.052734, 0.734375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.083984, 0.720703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101562, 0.744141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.148438, 0.728516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.175781, 0.746094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.207031, 0.740234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.230469, 0.722656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.275391, 0.748047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.308594, 0.750000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320312, 0.724609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.345703, 0.736328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.394531, 0.732422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.421875, 0.742188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.449219, 0.730469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.478516, 0.738281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.509766, 0.729492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.542969, 0.723633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.583984, 0.743164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.613281, 0.739258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638672, 0.719727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662109, 0.747070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.691406, 0.735352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.724609, 0.737305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.751953, 0.741211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800781, 0.727539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.841797, 0.725586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.869141, 0.745117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.898438, 0.731445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.925781, 0.733398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.962891, 0.749023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.976562, 0.721680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.017578, 0.689453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.044922, 0.707031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.074219, 0.691406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.119141, 0.716797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.142578, 0.697266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.177734, 0.714844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.205078, 0.701172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.244141, 0.693359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.261719, 0.718750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.289062, 0.712891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.335938, 0.695312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.365234, 0.710938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.396484, 0.699219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.423828, 0.708984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458984, 0.703125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.488281, 0.705078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.517578, 0.696289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.550781, 0.694336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.576172, 0.711914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.603516, 0.709961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.650391, 0.690430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667969, 0.713867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707031, 0.708008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.736328, 0.706055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.769531, 0.715820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.791016, 0.692383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.822266, 0.702148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.861328, 0.700195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.888672, 0.704102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.919922, 0.698242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.947266, 0.717773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.972656, 0.688477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.011719, 0.660156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.048828, 0.671875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.085938, 0.658203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.105469, 0.687500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.130859, 0.667969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.169922, 0.683594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.189453, 0.664062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.222656, 0.675781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.271484, 0.681641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.302734, 0.685547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.326172, 0.662109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.361328, 0.677734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.384766, 0.666016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.416016, 0.673828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.451172, 0.679688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492188, 0.669922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.525391, 0.666992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558594, 0.665039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.582031, 0.680664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.611328, 0.678711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.636719, 0.668945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.669922, 0.657227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687500, 0.686523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718750, 0.674805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.753906, 0.684570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.781250, 0.663086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.818359, 0.672852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.849609, 0.670898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.890625, 0.676758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.921875, 0.659180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.941406, 0.682617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.982422, 0.661133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.029297, 0.640625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.060547, 0.638672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.091797, 0.628906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.115234, 0.644531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.154297, 0.656250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.167969, 0.630859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.197266, 0.632812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.228516, 0.646484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.263672, 0.654297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.296875, 0.652344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339844, 0.636719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367188, 0.634766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.404297, 0.642578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.427734, 0.626953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445312, 0.648438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.472656, 0.650391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.507812, 0.639648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.548828, 0.635742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580078, 0.641602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.609375, 0.643555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.648438, 0.637695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.685547, 0.627930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.703125, 0.655273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.720703, 0.631836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750000, 0.653320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785156, 0.633789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.814453, 0.645508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.863281, 0.649414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894531, 0.647461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.906250, 0.625977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.953125, 0.651367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.974609, 0.629883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.001953, 0.623047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.033203, 0.607422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.068359, 0.605469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.111328, 0.601562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.134766, 0.621094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.185547, 0.597656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.216797, 0.609375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248047, 0.599609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.255859, 0.625000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285156, 0.617188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.314453, 0.615234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.357422, 0.603516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.392578, 0.613281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.417969, 0.595703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.453125, 0.611328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.482422, 0.619141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.513672, 0.598633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.535156, 0.612305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.566406, 0.608398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.597656, 0.610352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.626953, 0.618164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.660156, 0.606445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.712891, 0.594727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.734375, 0.604492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763672, 0.620117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810547, 0.614258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.839844, 0.624023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843750, 0.596680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875000, 0.616211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.935547, 0.622070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.955078, 0.602539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.984375, 0.600586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.027344, 0.580078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.058594, 0.576172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.089844, 0.578125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.117188, 0.568359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146484, 0.593750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166016, 0.574219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.208984, 0.572266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.234375, 0.582031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.267578, 0.570312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.292969, 0.587891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.328125, 0.591797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.353516, 0.566406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.382812, 0.585938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.406250, 0.564453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.447266, 0.583984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.480469, 0.589844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.500000, 0.565430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537109, 0.571289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.570312, 0.581055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601562, 0.573242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628906, 0.586914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.656250, 0.575195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.689453, 0.590820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.742188, 0.563477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.761719, 0.588867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.789062, 0.583008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812500, 0.577148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.855469, 0.567383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.878906, 0.584961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.912109, 0.592773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.939453, 0.579102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.992188, 0.569336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.000000, 0.560547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.031250, 0.542969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.062500, 0.546875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.099609, 0.539062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.136719, 0.556641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.162109, 0.535156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.187500, 0.554688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.238281, 0.548828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273438, 0.544922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304688, 0.541016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.322266, 0.562500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.343750, 0.537109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.378906, 0.550781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.435547, 0.552734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.466797, 0.558594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.468750, 0.533203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.523438, 0.538086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.554688, 0.545898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.585938, 0.543945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621094, 0.547852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.652344, 0.541992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679688, 0.555664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.710938, 0.559570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.730469, 0.532227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.771484, 0.553711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798828, 0.540039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.830078, 0.549805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.867188, 0.536133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.896484, 0.557617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923828, 0.551758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.964844, 0.561523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.970703, 0.534180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.007812, 0.523438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.041016, 0.507812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.070312, 0.519531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.103516, 0.505859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.132812, 0.525391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.183594, 0.511719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.210938, 0.531250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.218750, 0.503906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250000, 0.517578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281250, 0.513672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316406, 0.509766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.349609, 0.501953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375000, 0.515625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.408203, 0.527344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.437500, 0.521484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.496094, 0.529297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.501953, 0.502930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.544922, 0.516602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578125, 0.512695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.607422, 0.518555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.640625, 0.520508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671875, 0.510742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.699219, 0.530273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.738281, 0.500977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.765625, 0.524414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.794922, 0.504883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.826172, 0.522461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851562, 0.506836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882812, 0.508789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910156, 0.526367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.943359, 0.528320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.998047, 0.514648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.014648, 0.494141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.047852, 0.476562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.077148, 0.490234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.108398, 0.472656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.135742, 0.498047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.163086, 0.488281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.196289, 0.482422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.229492, 0.470703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.254883, 0.486328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.284180, 0.484375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.319336, 0.480469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.374023, 0.478516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.395508, 0.500000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.416992, 0.474609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.440430, 0.496094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.473633, 0.492188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.530273, 0.489258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.559570, 0.481445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.590820, 0.483398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.620117, 0.477539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.645508, 0.487305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684570, 0.475586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.706055, 0.499023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.725586, 0.471680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768555, 0.491211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.797852, 0.473633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827148, 0.485352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.864258, 0.479492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.893555, 0.469727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.911133, 0.495117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.944336, 0.493164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.973633, 0.497070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.018555, 0.462891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.041992, 0.443359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.083008, 0.460938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.104492, 0.439453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.133789, 0.466797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.168945, 0.455078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.200195, 0.453125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.245117, 0.449219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.272461, 0.445312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297852, 0.458984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.317383, 0.441406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.344727, 0.468750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.377930, 0.447266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.407227, 0.451172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.450195, 0.464844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.477539, 0.457031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504883, 0.467773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.534180, 0.458008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569336, 0.454102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.604492, 0.450195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633789, 0.446289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.663086, 0.459961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.700195, 0.448242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739258, 0.444336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762695, 0.461914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.790039, 0.438477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.823242, 0.452148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.854492, 0.456055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891602, 0.440430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.930664, 0.463867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965820, 0.465820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.985352, 0.442383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.012695, 0.429688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.038086, 0.408203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.069336, 0.431641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.118164, 0.412109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.139648, 0.435547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.165039, 0.419922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.194336, 0.423828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223633, 0.425781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.252930, 0.414062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.288086, 0.417969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.342773, 0.437500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372070, 0.416016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405273, 0.421875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.436523, 0.433594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.465820, 0.427734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.493164, 0.410156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.506836, 0.434570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.549805, 0.428711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.579102, 0.418945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.606445, 0.415039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.637695, 0.416992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.668945, 0.430664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.715820, 0.424805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.747070, 0.411133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770508, 0.420898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.801758, 0.409180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.833008, 0.422852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.866211, 0.426758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.897461, 0.413086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924805, 0.432617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.956055, 0.436523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.971680, 0.407227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.002930, 0.398438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.053711, 0.386719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.084961, 0.404297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.110352, 0.384766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.149414, 0.396484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.182617, 0.388672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.215820, 0.394531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.247070, 0.382812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.278320, 0.390625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.301758, 0.378906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.321289, 0.406250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.348633, 0.400391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.385742, 0.380859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.411133, 0.392578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.444336, 0.402344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.489258, 0.376953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.514648, 0.383789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.532227, 0.405273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.565430, 0.395508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.616211, 0.387695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641602, 0.375977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.665039, 0.401367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.696289, 0.399414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.727539, 0.389648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760742, 0.381836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.795898, 0.379883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.829102, 0.391602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.862305, 0.397461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903320, 0.385742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934570, 0.403320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954102, 0.377930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.999023, 0.393555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.022461, 0.373047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.043945, 0.353516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.079102, 0.367188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.100586, 0.349609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.131836, 0.363281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.161133, 0.357422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.192383, 0.359375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.225586, 0.361328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.264648, 0.355469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.311523, 0.351562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.334961, 0.371094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.364258, 0.365234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.389648, 0.347656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.430664, 0.369141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.456055, 0.345703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.469727, 0.375000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.520508, 0.350586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.547852, 0.370117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.584961, 0.374023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.618164, 0.354492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.655273, 0.344727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.674805, 0.372070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.702148, 0.360352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.731445, 0.358398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.756836, 0.348633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788086, 0.352539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821289, 0.356445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852539, 0.362305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.879883, 0.368164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.922852, 0.364258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.942383, 0.346680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.981445, 0.366211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.010742, 0.343750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.036133, 0.316406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.067383, 0.335938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.112305, 0.322266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.141602, 0.328125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170898, 0.326172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.208008, 0.330078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.239258, 0.332031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.268555, 0.324219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295898, 0.333984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327148, 0.318359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.352539, 0.337891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.391602, 0.314453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.420898, 0.341797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463867, 0.320312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.495117, 0.339844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.528320, 0.321289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.561523, 0.319336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.563477, 0.342773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.594727, 0.336914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.627930, 0.325195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.661133, 0.313477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688477, 0.333008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.721680, 0.331055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.778320, 0.323242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.811523, 0.327148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842773, 0.334961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.872070, 0.329102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.899414, 0.340820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.918945, 0.317383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.967773, 0.315430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.977539, 0.338867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.006836, 0.287109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.045898, 0.292969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.081055, 0.310547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.098633, 0.285156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.129883, 0.298828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.157227, 0.291016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.190430, 0.302734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.227539, 0.304688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.258789, 0.294922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.293945, 0.300781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.333008, 0.289062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.358398, 0.308594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.399414, 0.283203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.424805, 0.312500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.448242, 0.296875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.499023, 0.306641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.524414, 0.288086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553711, 0.295898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.581055, 0.284180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.600586, 0.309570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.629883, 0.290039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659180, 0.282227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.694336, 0.305664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.741211, 0.311523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.772461, 0.299805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.805664, 0.297852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.838867, 0.303711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.868164, 0.291992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.895508, 0.301758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.928711, 0.286133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948242, 0.307617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.989258, 0.293945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.028320, 0.265625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.057617, 0.251953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.071289, 0.277344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.114258, 0.263672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.143555, 0.259766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.186523, 0.271484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.217773, 0.275391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.243164, 0.261719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.276367, 0.267578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.309570, 0.269531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.340820, 0.257812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.368164, 0.279297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375977, 0.253906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.432617, 0.273438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.459961, 0.255859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.475586, 0.281250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.500977, 0.268555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.538086, 0.260742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.567383, 0.252930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610352, 0.272461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.639648, 0.250977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.670898, 0.256836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.698242, 0.278320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.729492, 0.280273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.752930, 0.270508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782227, 0.264648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825195, 0.274414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.846680, 0.262695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.883789, 0.266602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.916992, 0.258789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.961914, 0.276367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.993164, 0.254883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.016602, 0.238281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.040039, 0.222656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.090820, 0.244141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.122070, 0.230469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.153320, 0.220703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166992, 0.248047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.202148, 0.246094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.221680, 0.224609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250977, 0.234375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.282227, 0.240234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313477, 0.242188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356445, 0.226562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.397461, 0.236328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418945, 0.250000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.442383, 0.228516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.479492, 0.232422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.510742, 0.241211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541992, 0.225586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.575195, 0.223633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.598633, 0.245117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647461, 0.219727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676758, 0.227539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.708008, 0.247070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735352, 0.239258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.766602, 0.235352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.807617, 0.243164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834961, 0.231445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.870117, 0.237305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901367, 0.233398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932617, 0.221680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.950195, 0.249023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.969727, 0.229492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.024414, 0.197266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.055664, 0.191406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.073242, 0.218750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106445, 0.208984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.147461, 0.189453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.184570, 0.216797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211914, 0.195312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.241211, 0.199219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270508, 0.205078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.299805, 0.210938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.329102, 0.214844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.354492, 0.193359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.381836, 0.212891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.413086, 0.207031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452148, 0.203125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.483398, 0.201172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512695, 0.211914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.555664, 0.194336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586914, 0.196289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.614258, 0.217773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625977, 0.192383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.686523, 0.202148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.713867, 0.213867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.745117, 0.208008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.758789, 0.188477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.786133, 0.215820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.817383, 0.206055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858398, 0.209961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.889648, 0.204102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.926758, 0.190430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.958008, 0.200195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.991211, 0.198242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.004883, 0.162109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.032227, 0.166016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.086914, 0.185547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.102539, 0.160156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.125977, 0.177734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.178711, 0.187500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.188477, 0.158203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.219727, 0.167969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.256836, 0.173828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.290039, 0.175781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.323242, 0.183594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.366211, 0.164062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.387695, 0.181641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.426758, 0.179688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.454102, 0.169922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.485352, 0.171875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.516602, 0.184570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540039, 0.166992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.577148, 0.163086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.608398, 0.168945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.653320, 0.182617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.680664, 0.174805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.704102, 0.157227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.723633, 0.178711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776367, 0.159180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793945, 0.186523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.819336, 0.172852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.856445, 0.180664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.887695, 0.176758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.920898, 0.161133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.952148, 0.165039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.983398, 0.170898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.000977, 0.128906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.051758, 0.154297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.075195, 0.146484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.116211, 0.126953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.137695, 0.142578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.159180, 0.156250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.213867, 0.134766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.249023, 0.144531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.274414, 0.140625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.307617, 0.148438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336914, 0.150391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.360352, 0.132812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393555, 0.130859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.409180, 0.152344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.438477, 0.136719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.471680, 0.138672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508789, 0.147461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.543945, 0.139648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.571289, 0.129883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602539, 0.137695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.631836, 0.151367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.666992, 0.145508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.717773, 0.125977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743164, 0.153320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.754883, 0.127930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.799805, 0.143555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831055, 0.131836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844727, 0.155273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875977, 0.149414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.909180, 0.135742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946289, 0.133789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.979492, 0.141602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.030273, 0.125000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.059570, 0.109375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.088867, 0.121094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.094727, 0.095703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.145508, 0.105469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.174805, 0.123047) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.204102, 0.103516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.237305, 0.115234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.266602, 0.097656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.291992, 0.113281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325195, 0.117188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.346680, 0.099609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.379883, 0.101562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.422852, 0.111328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458008, 0.107422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.497070, 0.119141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526367, 0.118164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.545898, 0.096680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592773, 0.104492) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.622070, 0.108398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.643555, 0.122070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.672852, 0.106445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.692383, 0.124023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749023, 0.098633) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.780273, 0.110352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809570, 0.114258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840820, 0.094727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.860352, 0.120117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885742, 0.116211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913086, 0.100586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.940430, 0.102539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.975586, 0.112305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.026367, 0.093750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.049805, 0.078125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.065430, 0.064453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.124023, 0.083984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.155273, 0.066406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.176758, 0.089844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.206055, 0.072266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.233398, 0.085938) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.262695, 0.070312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.305664, 0.087891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.338867, 0.074219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.370117, 0.068359) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.403320, 0.082031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.434570, 0.080078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.461914, 0.076172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.491211, 0.091797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.518555, 0.081055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.551758, 0.063477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573242, 0.090820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.612305, 0.073242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.649414, 0.088867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.682617, 0.077148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711914, 0.092773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737305, 0.075195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.774414, 0.069336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.803711, 0.084961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836914, 0.067383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.874023, 0.086914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.905273, 0.071289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936523, 0.065430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.963867, 0.079102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.997070, 0.083008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.020508, 0.060547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.034180, 0.037109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.092773, 0.062500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.096680, 0.035156) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127930, 0.050781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.180664, 0.046875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.209961, 0.039062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.235352, 0.048828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.280273, 0.052734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.303711, 0.033203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.315430, 0.058594) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.350586, 0.041016) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383789, 0.042969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.415039, 0.054688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446289, 0.044922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.487305, 0.056641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.522461, 0.049805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.557617, 0.032227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.583008, 0.059570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.596680, 0.034180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.635742, 0.061523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.657227, 0.043945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.690430, 0.047852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719727, 0.051758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750977, 0.045898) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.784180, 0.038086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.813477, 0.055664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.848633, 0.041992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877930, 0.057617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.915039, 0.040039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.959961, 0.036133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.987305, 0.053711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.008789, 0.019531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.061523, 0.029297) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.063477, 0.001953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.120117, 0.013672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.151367, 0.031250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.172852, 0.009766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198242, 0.007812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231445, 0.017578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.260742, 0.025391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.286133, 0.005859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331055, 0.023438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362305, 0.011719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.401367, 0.021484) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.428711, 0.015625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467773, 0.027344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.481445, 0.003906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502930, 0.028320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536133, 0.014648) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.588867, 0.006836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624023, 0.030273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.651367, 0.004883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.678711, 0.018555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.709961, 0.020508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733398, 0.010742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.764648, 0.016602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.791992, 0.002930) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.815430, 0.024414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850586, 0.012695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.881836, 0.026367) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907227, 0.008789) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.938477, 0.022461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.995117, 0.000977) circle (0.005000);
\end{tikzpicture}



==> figures/bluenoise/shutter2.tex <==
\begin{tikzpicture}
%\clip (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\fill[white] (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101318, 0.789020) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.278546, 0.940295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.328838, 0.961944) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.286286, 0.935798) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.377010, 0.976543) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.317153, 0.942587) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.347706, 0.959984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.370511, 0.966068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.374597, 0.957655) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458139, 0.991951) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.408084, 0.973841) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418101, 0.966320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433750, 0.980829) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445211, 0.970405) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.460637, 0.968063) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.475287, 0.973823) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.480357, 0.990358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503653, 0.966622) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504419, 0.979278) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.528003, 0.973164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.559092, 0.959921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580538, 0.959630) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.530526, 0.987466) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573340, 0.979859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.665295, 0.948654) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.645617, 0.961622) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.608362, 0.976975) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735382, 0.926993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767311, 0.907336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.738891, 0.930112) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810177, 0.881500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.857697, 0.840277) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.088491, 0.764695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.176432, 0.867647) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.252896, 0.918089) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.256257, 0.910683) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.294888, 0.934410) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.288864, 0.920563) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.311944, 0.927565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.337005, 0.943258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.348522, 0.938798) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.382745, 0.953099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371073, 0.935306) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.398222, 0.946281) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.409952, 0.941853) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.429902, 0.950457) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.444639, 0.945701) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.465410, 0.948195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.489071, 0.955430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.505371, 0.939485) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.524182, 0.943461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541419, 0.950058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.584001, 0.938388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628617, 0.928376) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.612220, 0.950697) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638923, 0.947426) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711643, 0.925032) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.740873, 0.906686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744267, 0.912774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.771231, 0.895612) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.807858, 0.870547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812551, 0.873663) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852337, 0.838393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.906642, 0.776439) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.041094, 0.677002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.124918, 0.806088) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.197467, 0.877708) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.158177, 0.831167) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.226115, 0.895205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259584, 0.902043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285369, 0.906052) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320965, 0.921172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.340261, 0.922598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.342006, 0.909597) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375396, 0.929344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383063, 0.919726) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.401034, 0.920079) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.428593, 0.929849) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.448908, 0.925732) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.469179, 0.929080) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.489543, 0.928719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.521283, 0.920578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.547938, 0.920982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.563739, 0.933329) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.588952, 0.914096) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.622557, 0.916169) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677655, 0.915432) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.724285, 0.899148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.738901, 0.895444) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763357, 0.879953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773004, 0.882190) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798673, 0.858025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800390, 0.867335) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831632, 0.841358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850323, 0.832391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891686, 0.789424) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.062543, 0.713496) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.104111, 0.771421) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.117745, 0.776886) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152060, 0.808696) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.189629, 0.843373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.251147, 0.893369) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.288309, 0.897041) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313575, 0.904301) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316519, 0.893873) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.334693, 0.890538) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.357740, 0.905097) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375647, 0.899219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393776, 0.898358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.414329, 0.912268) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.429298, 0.905821) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.454354, 0.908179) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.477930, 0.909400) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.505018, 0.906742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536970, 0.899756) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593941, 0.894770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.635281, 0.891024) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.670058, 0.895373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719619, 0.887554) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739298, 0.875759) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.755328, 0.872246) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.774398, 0.850568) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785395, 0.858236) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812672, 0.834234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.830050, 0.832291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859967, 0.810245) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891660, 0.781159) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.959993, 0.672244) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.056018, 0.691532) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.083949, 0.734412) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.094342, 0.733503) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.120478, 0.763468) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.148239, 0.788743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.190727, 0.828402) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253583, 0.886766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.291307, 0.887061) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313545, 0.877409) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.332926, 0.873178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.352933, 0.886027) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371239, 0.880141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.389814, 0.879150) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412488, 0.889002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.439877, 0.889430) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463129, 0.888990) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492747, 0.890912) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.525093, 0.881921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.564182, 0.877454) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.568514, 0.893414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644368, 0.868324) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.709412, 0.864746) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.721502, 0.866897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739567, 0.858278) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760514, 0.849350) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.780838, 0.829108) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.795408, 0.833467) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.813654, 0.815998) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836015, 0.813200) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.862372, 0.795761) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891979, 0.769083) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.931755, 0.722575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.035119, 0.646440) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.065999, 0.692773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.095480, 0.718241) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.121999, 0.745341) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.157294, 0.783353) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.188241, 0.802276) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223403, 0.836670) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.266999, 0.875483) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.287640, 0.871511) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.309354, 0.861755) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.351556, 0.864757) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371156, 0.858944) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393792, 0.862483) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.419010, 0.873074) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446151, 0.872017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.473280, 0.860846) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.487846, 0.874378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511340, 0.861621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.544432, 0.860819) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621666, 0.847356) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.615646, 0.867637) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707479, 0.840653) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.725008, 0.841935) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.740722, 0.839658) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760960, 0.829826) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.783987, 0.808555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804416, 0.803035) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836395, 0.797173) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858494, 0.783963) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885006, 0.763000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.919123, 0.730263) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.978562, 0.605413) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.023046, 0.613774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.057996, 0.670572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.081235, 0.690275) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.128184, 0.732997) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.154094, 0.761509) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173908, 0.764523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211257, 0.801849) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211385, 0.780316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.260631, 0.831102) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.303815, 0.847668) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.330541, 0.851593) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.351177, 0.844222) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372842, 0.839151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.401739, 0.849499) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.428166, 0.857749) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452286, 0.849205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.507639, 0.845655) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540416, 0.839137) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578109, 0.850076) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.636389, 0.823592) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705062, 0.819441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719764, 0.822843) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737157, 0.813896) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749219, 0.817538) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768912, 0.807226) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.786734, 0.788920) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808850, 0.780882) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824576, 0.789674) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.849886, 0.772641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877014, 0.754588) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907808, 0.731275) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945179, 0.679005) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.034522, 0.628634) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.055166, 0.650647) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.083195, 0.676039) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106261, 0.707974) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.126419, 0.709697) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.148763, 0.733326) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.186162, 0.757295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211464, 0.752910) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.241504, 0.788265) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316312, 0.837934) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.343197, 0.829382) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.369761, 0.820572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.392477, 0.828597) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418974, 0.839206) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.437555, 0.827998) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.464981, 0.828809) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.484189, 0.838525) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.513479, 0.817859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.551142, 0.816428) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592929, 0.826993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.700863, 0.797090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.724560, 0.797344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743241, 0.788704) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.761460, 0.788675) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785002, 0.771409) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.805154, 0.762939) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825796, 0.753523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.835603, 0.766020) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.860552, 0.749171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882736, 0.731984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908274, 0.717307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.971690, 0.611295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.037083, 0.616316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.065675, 0.649606) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.088541, 0.661295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.104370, 0.685791) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.136427, 0.695626) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.158815, 0.721763) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.180884, 0.728842) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195391, 0.720312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.243781, 0.763566) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.287361, 0.786989) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285509, 0.760539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.352857, 0.809313) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.386790, 0.807737) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.408305, 0.815202) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.431673, 0.808339) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458888, 0.812868) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490198, 0.804521) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.528452, 0.795463) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586256, 0.802831) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684003, 0.776982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.704260, 0.764171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.717285, 0.782022) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735467, 0.768017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.756334, 0.764014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773527, 0.762344) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808619, 0.743251) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.837273, 0.731539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852792, 0.738023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877158, 0.715846) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.898510, 0.703462) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.931735, 0.681406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954200, 0.635512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.033175, 0.598992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.057264, 0.629066) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.078442, 0.638785) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.113835, 0.675265) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.128277, 0.669949) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.155337, 0.695507) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.172551, 0.692641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.200093, 0.696782) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.220205, 0.726674) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.243646, 0.730307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.289457, 0.732797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.371233, 0.789751) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.392447, 0.782895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.410443, 0.793089) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.440201, 0.789716) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467868, 0.789673) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.498981, 0.779588) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541909, 0.771925) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580790, 0.780520) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.681774, 0.756286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.712112, 0.738417) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.722440, 0.754775) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748231, 0.744343) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768305, 0.738333) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.789262, 0.740460) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808106, 0.717818) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828016, 0.718425) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.856060, 0.704859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875420, 0.697934) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901118, 0.678615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.921204, 0.675935) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954568, 0.617351) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.026282, 0.583443) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.057970, 0.613494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.084376, 0.624663) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.100950, 0.650222) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.116650, 0.645533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.145398, 0.667858) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156128, 0.657183) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181130, 0.675280) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.219596, 0.693081) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248594, 0.706431) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.264474, 0.689407) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316176, 0.727309) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.358796, 0.738065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.409586, 0.763030) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433762, 0.772379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.471924, 0.763058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.509715, 0.755196) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.561571, 0.746154) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610645, 0.750301) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687006, 0.733440) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.703607, 0.722331) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.727856, 0.708322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737409, 0.730169) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760668, 0.715958) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.783736, 0.718389) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.806488, 0.694812) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.830903, 0.694584) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.853642, 0.683317) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882841, 0.673023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.911282, 0.641476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.922631, 0.651919) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.980382, 0.536220) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.040932, 0.586011) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.064715, 0.602520) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.086065, 0.609235) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.103428, 0.625612) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.131188, 0.643345) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.136905, 0.627386) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156598, 0.633835) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.180344, 0.651229) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.207813, 0.665679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.234578, 0.671455) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.269917, 0.666530) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.298895, 0.673504) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405918, 0.733011) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.425518, 0.714278) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.432804, 0.743661) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.453860, 0.748233) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490652, 0.735679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553048, 0.722414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662144, 0.700743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684368, 0.703175) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.714025, 0.694432) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.742931, 0.680199) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.752234, 0.702067) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768509, 0.677895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.786017, 0.692195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.814986, 0.666380) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.833613, 0.670170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.868536, 0.657695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.892854, 0.642660) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907813, 0.612414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.940214, 0.612182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.973076, 0.529693) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.013025, 0.556350) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.042668, 0.573210) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.068248, 0.587978) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.096949, 0.597322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.113978, 0.614434) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.144066, 0.605270) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166312, 0.618506) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.186403, 0.615472) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.196206, 0.638142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.216940, 0.636643) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240554, 0.639883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.276965, 0.636317) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320572, 0.657578) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.347571, 0.646453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443810, 0.703605) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.466157, 0.718516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504942, 0.694566) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.535683, 0.703428) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647437, 0.670818) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675376, 0.674666) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.698958, 0.679445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726386, 0.663760) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768422, 0.641177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782912, 0.647581) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.801810, 0.657478) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.838028, 0.638722) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.857549, 0.639682) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.868134, 0.604827) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886551, 0.615741) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932339, 0.590965) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.962361, 0.525912) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.976395, 0.506936) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.036981, 0.559077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.059755, 0.568902) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.081100, 0.578550) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.097725, 0.577243) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.118548, 0.597613) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.128849, 0.586155) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156295, 0.589189) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.174504, 0.599445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.196155, 0.594176) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.217369, 0.612287) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.246575, 0.620439) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.264024, 0.600381) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297569, 0.623124) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316401, 0.603923) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.439724, 0.663057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467974, 0.685325) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.493644, 0.658134) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.611629, 0.629707) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.651850, 0.648008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.681823, 0.638189) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.703557, 0.648784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.727063, 0.630200) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750943, 0.641559) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.797823, 0.594583) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.806941, 0.623290) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.829483, 0.607828) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.849624, 0.590650) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.887405, 0.550889) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.899826, 0.568323) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923965, 0.559841) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948340, 0.512188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.982815, 0.488316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.007438, 0.523110) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.038839, 0.544100) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.061105, 0.554607) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.084470, 0.556955) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.108875, 0.571506) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.122780, 0.559219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.140592, 0.574408) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173817, 0.574614) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198515, 0.574842) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.221790, 0.574461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.236834, 0.593890) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253118, 0.573842) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285111, 0.587619) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.347680, 0.594146) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.449747, 0.635523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.384674, 0.573883) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.604001, 0.601960) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.640621, 0.611005) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671244, 0.604305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701491, 0.601839) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.729090, 0.583799) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749084, 0.598601) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773670, 0.597021) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.799527, 0.538273) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824517, 0.569098) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852891, 0.522384) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.874311, 0.527636) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.900309, 0.484686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.920423, 0.498284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936241, 0.496172) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.961945, 0.501775) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.964893, 0.488184) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.018562, 0.538713) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.044676, 0.529862) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.064689, 0.541572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.084421, 0.537352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.103848, 0.551121) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.135088, 0.545178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.154154, 0.559837) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.158424, 0.542104) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.180665, 0.553261) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.203877, 0.552276) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231959, 0.550832) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.261397, 0.544250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281500, 0.554748) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.311487, 0.564206) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.340278, 0.555366) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.486370, 0.619123) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.594551, 0.550362) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.634156, 0.564761) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.669068, 0.538608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.695232, 0.546433) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.725458, 0.539148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.756484, 0.461771) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773568, 0.545254) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810791, 0.456650) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832647, 0.473465) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851300, 0.462323) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.873076, 0.475025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.888432, 0.466324) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908042, 0.469009) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.926011, 0.480927) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946588, 0.485265) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.988906, 0.472707) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.024260, 0.527178) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.047865, 0.515318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.067054, 0.526137) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.085184, 0.518151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.103746, 0.534388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.120499, 0.529398) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.141986, 0.527157) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166844, 0.482437) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.183917, 0.532551) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.205883, 0.531873) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.239816, 0.467780) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.290627, 0.440402) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304522, 0.537246) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331019, 0.417684) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.348165, 0.472583) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.386136, 0.437628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625899, 0.454068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.655756, 0.442383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687180, 0.442715) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.714851, 0.435423) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.736776, 0.443796) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.769787, 0.435085) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785850, 0.453672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.801222, 0.434860) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832558, 0.451874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851759, 0.441782) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871548, 0.451591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894547, 0.449870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.911814, 0.446079) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924632, 0.463100) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945422, 0.467082) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965962, 0.472262) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.027045, 0.514151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.042491, 0.498774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.068835, 0.510165) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.078976, 0.498565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.100377, 0.515436) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.123871, 0.478556) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.151332, 0.450608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.189607, 0.422837) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.213148, 0.408266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.230050, 0.423925) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250699, 0.391468) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.267350, 0.428859) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.299937, 0.385006) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325016, 0.383817) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.365624, 0.395830) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.406526, 0.390851) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511371, 0.373862) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.595443, 0.397611) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.657978, 0.409397) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.697152, 0.408371) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.725294, 0.406749) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.752343, 0.421031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.781184, 0.414372) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809498, 0.415307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827379, 0.430722) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843779, 0.416317) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.866639, 0.429063) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886606, 0.434065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908337, 0.427895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934860, 0.448515) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.959303, 0.458462) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.974200, 0.450445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.021734, 0.506600) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.037553, 0.481839) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.058042, 0.492988) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.099926, 0.423342) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.108560, 0.452242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.134879, 0.409517) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156811, 0.402261) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.179470, 0.394458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.205248, 0.371553) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231646, 0.368189) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.272013, 0.380279) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.298634, 0.349714) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327069, 0.351541) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356148, 0.362202) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.432234, 0.346766) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.500897, 0.311885) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.514405, 0.338313) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.557471, 0.348061) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.652397, 0.366772) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687721, 0.371392) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.722389, 0.379480) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.754064, 0.396062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.790333, 0.396903) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.811207, 0.389967) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828659, 0.400880) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.848046, 0.395779) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.869955, 0.409563) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.891119, 0.415832) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.909898, 0.411978) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.929294, 0.429746) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.951038, 0.442011) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.961674, 0.434533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.011752, 0.508467) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.056443, 0.426084) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.075653, 0.432479) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.102815, 0.388576) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.129713, 0.384605) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.157350, 0.362519) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181041, 0.358870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.206851, 0.338986) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.228783, 0.340347) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248057, 0.324511) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259074, 0.348330) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281368, 0.337544) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313070, 0.315470) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.334138, 0.324644) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.369980, 0.343030) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502819, 0.278917) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.529138, 0.282826) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.542095, 0.308710) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.566744, 0.308368) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.687865, 0.342591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.712882, 0.338005) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744069, 0.369002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770544, 0.372018) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793169, 0.368537) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.816102, 0.367850) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840065, 0.372386) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.863606, 0.386564) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885804, 0.395593) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.911496, 0.396775) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934152, 0.416857) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946960, 0.412554) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.989327, 0.453390) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.026592, 0.474385) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.056501, 0.393862) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.083489, 0.383313) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.105201, 0.353025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.125595, 0.353628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.149013, 0.336542) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.171545, 0.328877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195141, 0.322676) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.224282, 0.309396) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.258956, 0.298518) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.274105, 0.312295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297095, 0.303829) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316170, 0.286591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.381764, 0.299133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.461739, 0.258950) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476705, 0.281592) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.538291, 0.252132) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558160, 0.272730) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.581275, 0.285784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.670096, 0.298547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.715982, 0.307687) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.745002, 0.342777) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.766186, 0.337322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.789743, 0.341797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.807388, 0.338808) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.830432, 0.348847) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.853729, 0.358894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.875325, 0.369595) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894294, 0.379580) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923407, 0.390617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936569, 0.390127) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.968390, 0.421656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.019096, 0.479855) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.055445, 0.368497) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.081770, 0.356553) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.120663, 0.321602) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.141214, 0.315671) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.162985, 0.304422) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.188349, 0.298226) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.210174, 0.293608) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231940, 0.282159) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250015, 0.286017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273674, 0.269318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.289998, 0.282003) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.316318, 0.258937) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383457, 0.270289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476627, 0.236728) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512847, 0.246055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.546756, 0.228252) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.574972, 0.226890) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573621, 0.247558) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593309, 0.248458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.658034, 0.259157) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.708460, 0.272840) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746715, 0.306877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776246, 0.314284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.818651, 0.321542) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842759, 0.333460) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.865345, 0.347522) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.884794, 0.351448) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.905150, 0.367872) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.917113, 0.361814) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954295, 0.391004) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.963846, 0.408559) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.015332, 0.469711) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.070535, 0.336799) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.098635, 0.325784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.118017, 0.296154) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.138734, 0.294520) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.159959, 0.279028) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181046, 0.279591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.206608, 0.273434) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.229713, 0.260747) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.252880, 0.260014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.279383, 0.245285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.294848, 0.257377) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367022, 0.224704) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.414582, 0.238942) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.457592, 0.221614) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.518107, 0.220068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.543078, 0.204616) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569623, 0.209441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592417, 0.202108) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602936, 0.223138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624656, 0.210205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679379, 0.225315) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744043, 0.280127) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788293, 0.301030) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810338, 0.298989) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834287, 0.307532) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858556, 0.322874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.877795, 0.324229) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.898470, 0.341645) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.921653, 0.348520) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.938289, 0.372866) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.972813, 0.401261) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.055073, 0.342125) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.090277, 0.295473) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.097593, 0.304303) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.134263, 0.272584) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.156188, 0.259023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.183933, 0.256346) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.204709, 0.252852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223984, 0.238395) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.245146, 0.237499) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265916, 0.233699) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.285537, 0.219532) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.301133, 0.232649) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.306013, 0.212574) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.437919, 0.206665) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.475614, 0.189777) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492704, 0.205383) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519803, 0.193223) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.555366, 0.186263) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.581362, 0.181458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.615281, 0.195412) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638144, 0.182211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659792, 0.183476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737527, 0.251138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770127, 0.266482) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788262, 0.265008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810881, 0.269569) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844630, 0.294263) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858478, 0.293337) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885957, 0.312805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.909882, 0.324998) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.946916, 0.366876) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.975661, 0.394820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.041987, 0.355000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.077887, 0.293503) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.120668, 0.268308) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146974, 0.244761) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170891, 0.227826) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.174834, 0.243759) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199112, 0.234550) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.215668, 0.215801) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.233190, 0.217547) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.251850, 0.216139) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270419, 0.212134) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.296387, 0.193375) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.387930, 0.186230) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.421293, 0.191656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.456531, 0.172866) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.497729, 0.171393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.529288, 0.174782) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558445, 0.164452) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.587313, 0.164111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.607104, 0.177684) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644761, 0.163743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667201, 0.165797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.731674, 0.218340) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.759462, 0.224188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788716, 0.234384) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825654, 0.259285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844059, 0.261266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871478, 0.284384) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.894522, 0.298924) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.917508, 0.312098) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934903, 0.342311) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.949492, 0.350043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.062443, 0.304084) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101470, 0.255600) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.111541, 0.260479) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.140317, 0.235400) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173891, 0.207732) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.192646, 0.217852) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.214661, 0.197575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.232153, 0.194619) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.249209, 0.192895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265693, 0.191521) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281987, 0.188915) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.298615, 0.169314) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367951, 0.172464) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.422206, 0.161610) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.470128, 0.154520) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503189, 0.151014) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.531284, 0.156414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.570110, 0.146363) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.596316, 0.148740) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.619103, 0.162189) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.626677, 0.148153) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.673158, 0.152138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707103, 0.173163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.750836, 0.191112) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.751755, 0.173932) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798646, 0.222703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.822617, 0.228215) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.857091, 0.254780) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.880155, 0.269623) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907419, 0.286353) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.935668, 0.320673) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.969141, 0.369534) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.025872, 0.378037) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.080922, 0.268188) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.130711, 0.228994) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.149766, 0.203346) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.162071, 0.206256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195059, 0.199013) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.207904, 0.176719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.224781, 0.177086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.245880, 0.173780) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265058, 0.168243) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.282546, 0.167174) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367512, 0.139625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393788, 0.147753) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445324, 0.140881) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476892, 0.132613) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.507601, 0.132657) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.535667, 0.139998) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.556956, 0.129885) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586780, 0.129109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.611128, 0.133922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.645913, 0.143198) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664542, 0.138715) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677352, 0.129122) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.698481, 0.137163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.732689, 0.127256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.791350, 0.194458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.808858, 0.194246) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.846916, 0.226405) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871873, 0.245349) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.895752, 0.259170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924455, 0.291936) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.956705, 0.339612) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.009063, 0.456427) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.107108, 0.234510) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.131932, 0.209393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170866, 0.174901) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.180216, 0.178542) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.190304, 0.182194) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.229226, 0.155461) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.247129, 0.155199) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.262724, 0.147078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.280005, 0.145073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.296104, 0.141389) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.377510, 0.117665) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.421885, 0.110793) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.432432, 0.123980) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.468515, 0.112059) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.499735, 0.112519) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.531345, 0.117688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.560047, 0.113736) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.579871, 0.108919) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.603000, 0.115112) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625711, 0.124721) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.648822, 0.122382) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676746, 0.112706) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705328, 0.125381) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.702870, 0.114099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.757454, 0.140734) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788457, 0.150234) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.823894, 0.191513) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851359, 0.209605) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.876634, 0.225737) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910909, 0.262001) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.947778, 0.315342) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.089901, 0.243776) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.130921, 0.194956) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152310, 0.183082) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.168140, 0.161267) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198572, 0.149733) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.209839, 0.155246) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.233695, 0.135230) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248416, 0.137027) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270791, 0.118034) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.279920, 0.123565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327824, 0.116475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.379249, 0.095978) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418431, 0.092532) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.459668, 0.096299) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.491899, 0.092925) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.523340, 0.100248) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.546156, 0.100064) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558219, 0.086733) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.590858, 0.093791) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610655, 0.097771) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.627884, 0.107528) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641796, 0.099022) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659779, 0.110651) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684925, 0.098163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711546, 0.106073) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737223, 0.108210) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.747318, 0.101726) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.813402, 0.160433) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840611, 0.180350) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.860209, 0.190570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.892475, 0.226242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.936470, 0.287909) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.095828, 0.228021) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.136538, 0.179196) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.162509, 0.152676) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.194980, 0.140272) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.224767, 0.117002) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223899, 0.130465) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.249160, 0.111441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.257207, 0.116697) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.280466, 0.097861) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325335, 0.098963) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.385900, 0.078195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.421376, 0.070109) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.447794, 0.077601) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.474635, 0.075111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.496037, 0.072151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.518582, 0.082526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536936, 0.075757) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.554792, 0.064626) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.575281, 0.083969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.594499, 0.073865) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621924, 0.086337) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.636688, 0.080288) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.660145, 0.092493) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.666476, 0.082386) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.683921, 0.081462) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711364, 0.093952) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719793, 0.086716) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773536, 0.102211) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809312, 0.131360) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.855282, 0.170163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907914, 0.236164) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.968769, 0.349180) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.103408, 0.211662) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152637, 0.153425) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.187037, 0.134686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.217817, 0.104655) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.220650, 0.110436) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253252, 0.094717) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273932, 0.081941) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.278494, 0.085910) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.332914, 0.074507) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.387692, 0.048550) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.370732, 0.070009) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418926, 0.050590) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443486, 0.050107) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.462738, 0.057844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.486059, 0.049992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512625, 0.058548) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.533806, 0.054116) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.549863, 0.041537) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.572400, 0.062867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.570421, 0.044286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.603393, 0.066671) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.606210, 0.054787) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625783, 0.059595) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.643722, 0.064527) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.656156, 0.062495) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667518, 0.059384) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.696795, 0.075824) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705920, 0.070421) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739227, 0.086921) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748258, 0.083229) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.844624, 0.151061) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933622, 0.268874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.114873, 0.190987) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198374, 0.114476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.364727, 0.025993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.272891, 0.066343) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.254535, 0.084871) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356210, 0.035274) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.388653, 0.026586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362561, 0.040621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363790, 0.046798) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446436, 0.017372) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.423433, 0.035994) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463138, 0.022615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.469220, 0.031298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.489622, 0.025601) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502472, 0.035839) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526130, 0.013995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.520927, 0.037061) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.539628, 0.026003) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.562020, 0.019768) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.582491, 0.042418) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580580, 0.019585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601878, 0.035123) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617050, 0.038806) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.618140, 0.031001) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.637816, 0.039260) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.614488, 0.022684) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.670732, 0.051417) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671363, 0.044025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.709252, 0.063170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688994, 0.047141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743032, 0.075101) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733759, 0.063021) circle (0.005000);
\draw (0.9,0.1) node {\includegraphics[height=0.02\textwidth]{figures/bluenoise/shutter2.png}};
\end{tikzpicture}



==> figures/bluenoise/vortex.tex <==
\begin{tikzpicture}
%\clip (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\fill[white] (0.000000, 0.000000) rectangle (1.000000, 1.000000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.110336, 0.810314) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.213246, 0.910656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.329465, 0.969254) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.217938, 0.897495) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363447, 0.980772) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.314751, 0.930121) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.341523, 0.959129) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.359951, 0.965177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.358227, 0.949809) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.417380, 0.995099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.390707, 0.972948) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.395654, 0.961889) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.415280, 0.983129) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.423554, 0.973230) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512413, 0.926803) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536326, 0.942434) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580645, 0.979940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553191, 0.940453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.572029, 0.961669) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578338, 0.955644) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.587777, 0.941361) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601915, 0.945498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.607411, 0.981615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.618729, 0.973607) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.649688, 0.954696) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.646374, 0.963900) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.642261, 0.973902) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701374, 0.952473) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776517, 0.889754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.700189, 0.957260) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.817595, 0.882215) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.855364, 0.852900) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.108974, 0.796645) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.171220, 0.862089) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.190635, 0.875589) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199956, 0.861997) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297978, 0.912707) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.290643, 0.882326) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.308226, 0.899939) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327806, 0.928799) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336364, 0.920914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363478, 0.941587) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.353809, 0.913977) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375352, 0.931919) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383813, 0.926487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.402769, 0.944060) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.480738, 0.895777) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503850, 0.905629) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.530441, 0.921079) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536132, 0.905303) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.552795, 0.913894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569110, 0.925544) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.596463, 0.922628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.623580, 0.924325) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.619722, 0.942773) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.634861, 0.946214) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662433, 0.942251) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718330, 0.878405) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733148, 0.885655) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762745, 0.879518) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804798, 0.867538) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812699, 0.873781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.851487, 0.849838) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.920635, 0.764673) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.048826, 0.708312) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127508, 0.812445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.182062, 0.849941) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181218, 0.823271) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.196488, 0.836762) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.212825, 0.846715) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.291007, 0.858311) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.315825, 0.889996) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.330870, 0.894305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331741, 0.870827) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356376, 0.903704) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.360150, 0.887651) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372246, 0.890348) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.462879, 0.874529) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.483280, 0.876761) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502252, 0.885365) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519326, 0.889228) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541458, 0.886688) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.562864, 0.894562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.579579, 0.911854) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.590544, 0.898888) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.613521, 0.909833) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.646156, 0.925966) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.683988, 0.862607) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705647, 0.866225) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739674, 0.862668) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.758206, 0.867744) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.785553, 0.852309) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793328, 0.861549) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.832214, 0.798241) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859904, 0.793403) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.907559, 0.768010) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.079101, 0.744908) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.125945, 0.788562) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.139022, 0.780794) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.189393, 0.799133) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.201588, 0.813077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.217718, 0.826644) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295887, 0.842508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.312348, 0.860388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.315119, 0.840840) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325983, 0.834019) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.341185, 0.861007) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.351916, 0.851090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.428524, 0.828374) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.449036, 0.851764) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463003, 0.849483) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.484616, 0.857564) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.503471, 0.863378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.522946, 0.866476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.543393, 0.867621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.605508, 0.822067) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.625107, 0.826781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.645596, 0.840907) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667885, 0.846294) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.694803, 0.847350) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.721432, 0.852838) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.740828, 0.840030) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763334, 0.849915) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798434, 0.791550) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.826966, 0.790790) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.869270, 0.777497) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903932, 0.760475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948297, 0.708565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.069589, 0.711400) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.102716, 0.747064) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.119599, 0.736993) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.149817, 0.762673) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.196091, 0.778512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.211029, 0.795781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.226294, 0.809029) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.300110, 0.823138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313825, 0.806121) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.325200, 0.798996) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336877, 0.825013) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.402762, 0.791058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.425631, 0.806457) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446033, 0.825206) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467204, 0.830544) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.483203, 0.833405) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504638, 0.842774) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519021, 0.837698) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.577428, 0.796325) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.590804, 0.816526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617814, 0.805537) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641274, 0.816555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.663210, 0.827628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.691067, 0.832101) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718989, 0.833832) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746930, 0.780166) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.770683, 0.788419) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.791313, 0.777806) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.829473, 0.778060) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.867827, 0.766355) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901320, 0.748759) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933550, 0.720078) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.039699, 0.663631) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.085810, 0.707897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127671, 0.722725) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.160869, 0.742832) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.207228, 0.764512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223017, 0.766153) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.230915, 0.781984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.288796, 0.788486) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.300835, 0.785365) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313349, 0.770759) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336947, 0.785440) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.408350, 0.774043) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.426256, 0.785454) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.446845, 0.804653) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.463256, 0.805652) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.470332, 0.790814) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.488710, 0.816379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537161, 0.768576) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.558016, 0.774415) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.597629, 0.780173) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602661, 0.797514) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.631076, 0.795308) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.660625, 0.808485) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.684188, 0.815447) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718813, 0.773008) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746103, 0.763539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773510, 0.765166) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821673, 0.768153) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.856838, 0.759373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.893124, 0.741288) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.923295, 0.720724) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.977005, 0.630627) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.020526, 0.613571) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.077899, 0.694632) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.110620, 0.694784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173775, 0.726434) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.193937, 0.731045) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.229936, 0.730280) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240176, 0.750892) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.251029, 0.727197) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297219, 0.757665) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.310661, 0.741871) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327130, 0.757743) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.390072, 0.745404) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405531, 0.746182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.427012, 0.766185) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445129, 0.780471) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452098, 0.766644) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.529826, 0.749907) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.548535, 0.750848) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.574538, 0.771118) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593086, 0.761945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.614202, 0.772163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659022, 0.747659) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676820, 0.746736) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.695768, 0.756170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.723663, 0.757040) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743110, 0.748253) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.775447, 0.718597) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.799246, 0.760218) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834670, 0.754687) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886343, 0.734034) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.914564, 0.713836) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.934925, 0.681736) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.042447, 0.650839) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.075782, 0.660173) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.116828, 0.683028) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146163, 0.707759) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.175324, 0.695289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199028, 0.710488) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.242888, 0.714940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.264290, 0.699497) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.299601, 0.724621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.319209, 0.729575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.338028, 0.724306) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.397280, 0.717318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.413528, 0.730681) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.430697, 0.747049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.435472, 0.729490) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.496965, 0.719533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512212, 0.735625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526169, 0.721472) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.547169, 0.730555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.574185, 0.753236) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.621094, 0.714272) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.654893, 0.726598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.682390, 0.730853) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707418, 0.738831) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737767, 0.706117) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.764925, 0.705866) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796495, 0.701353) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.809954, 0.711801) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836591, 0.701694) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.899804, 0.694094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.915144, 0.693771) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.971218, 0.627959) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.048797, 0.641017) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.092384, 0.654621) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127850, 0.668378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146689, 0.679805) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.190976, 0.678700) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.215045, 0.692596) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.238675, 0.683342) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259597, 0.670757) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.307406, 0.701321) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.323716, 0.707025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.330040, 0.686242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.380000, 0.696943) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.402838, 0.697601) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.416656, 0.706655) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.469281, 0.686170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490674, 0.701094) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508091, 0.699625) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.525146, 0.699818) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.584542, 0.696770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602734, 0.697223) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.620486, 0.691186) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.641598, 0.711421) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.662848, 0.708247) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.697999, 0.688449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719640, 0.694291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762208, 0.694508) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.811431, 0.683419) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.826931, 0.690325) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.846962, 0.674500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903618, 0.668049) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.924299, 0.665296) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960946, 0.624587) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.041429, 0.604606) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.080871, 0.642944) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.113692, 0.641429) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.162091, 0.667283) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.183427, 0.656177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.215934, 0.667370) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.239364, 0.656667) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270549, 0.650965) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.282112, 0.672888) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.315316, 0.672236) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339043, 0.659997) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.386117, 0.676379) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.399121, 0.665521) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.413514, 0.675824) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.473485, 0.671162) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.490473, 0.676512) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.502309, 0.671068) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553559, 0.655957) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.573458, 0.672732) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592016, 0.676604) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.637841, 0.650502) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.655296, 0.668971) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.682433, 0.669991) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707189, 0.673948) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737837, 0.667397) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.753473, 0.651318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.776070, 0.655958) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.824566, 0.656665) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840563, 0.658158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.893555, 0.642661) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.912362, 0.649528) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.953274, 0.606243) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.030028, 0.591626) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.082530, 0.610393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.124671, 0.612945) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146612, 0.641391) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.169632, 0.632667) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.208198, 0.646469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.225023, 0.630980) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.254267, 0.642184) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.293806, 0.644620) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.323092, 0.650077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.336496, 0.631445) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.380767, 0.645518) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.391347, 0.635907) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.407719, 0.645286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.465236, 0.651457) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.482107, 0.643347) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.532473, 0.632019) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.553633, 0.636447) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.571832, 0.652151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.591294, 0.657548) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624982, 0.633760) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647525, 0.633686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664887, 0.654539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.692521, 0.641170) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.728205, 0.651258) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746596, 0.631599) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.794019, 0.628754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.814555, 0.632586) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842523, 0.642203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886940, 0.616438) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.904426, 0.629541) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960563, 0.591452) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.055425, 0.594346) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.094741, 0.601086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.128710, 0.601289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152676, 0.609284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.191489, 0.627096) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.203474, 0.606574) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.231567, 0.610308) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259565, 0.623652) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.286968, 0.628138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.312259, 0.624322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.346348, 0.610848) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.381361, 0.609174) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.400964, 0.617603) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443287, 0.603279) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.456271, 0.623862) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.468402, 0.623931) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.517421, 0.609498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540311, 0.611256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.582440, 0.605018) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.602863, 0.612154) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628214, 0.615278) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.658722, 0.604394) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677683, 0.627235) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.699221, 0.599255) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726149, 0.620891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.746569, 0.611575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.784057, 0.610820) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821233, 0.620208) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.865071, 0.606691) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.870561, 0.595364) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.933160, 0.589469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.951436, 0.578783) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.007753, 0.538618) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.059966, 0.558042) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101796, 0.589463) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.146302, 0.590290) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170565, 0.599797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.220161, 0.577510) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.248295, 0.599923) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273544, 0.595030) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281626, 0.610250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304123, 0.605334) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.329033, 0.599475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362172, 0.582982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.394454, 0.591798) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433020, 0.575087) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452144, 0.587556) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.497277, 0.588364) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.512542, 0.577453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.526923, 0.589935) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569380, 0.580822) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.589648, 0.586732) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.610177, 0.597440) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.639628, 0.582498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688501, 0.578165) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.707051, 0.587284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.730079, 0.600510) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.777039, 0.592557) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800364, 0.601953) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.812332, 0.566212) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843900, 0.584722) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913398, 0.572719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.930234, 0.566038) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.976039, 0.538870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.049858, 0.546772) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.089178, 0.553810) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.123363, 0.558198) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.150898, 0.556195) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.181426, 0.570893) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.199689, 0.564184) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240335, 0.566810) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.261962, 0.573069) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.289801, 0.567868) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.311774, 0.577701) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.341411, 0.580902) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363349, 0.556906) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.389318, 0.569727) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.422546, 0.548870) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.445932, 0.564270) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492899, 0.568384) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.498551, 0.548640) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.545015, 0.550215) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.567385, 0.561635) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.599969, 0.552003) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.618496, 0.565694) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.638494, 0.557203) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.666388, 0.570770) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.714871, 0.550992) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733232, 0.568111) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.755913, 0.570801) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.781833, 0.549290) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821057, 0.554779) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.842437, 0.567784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.885888, 0.551554) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913791, 0.553835) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.982286, 0.528142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.001283, 0.521964) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.054172, 0.535518) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.092677, 0.543168) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.131343, 0.542086) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.170490, 0.553328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195826, 0.527436) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.219313, 0.557141) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.265248, 0.540877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295721, 0.541331) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.323746, 0.541897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339237, 0.553487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.359657, 0.527243) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.387546, 0.541219) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.436970, 0.538905) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.479892, 0.542642) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.476647, 0.522702) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.532048, 0.524923) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.551313, 0.532964) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586627, 0.529503) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.607918, 0.534632) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628615, 0.530274) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.660832, 0.534858) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.686534, 0.542126) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.699407, 0.530444) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.744225, 0.530393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768039, 0.529082) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.797390, 0.540816) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834911, 0.515077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.866578, 0.531922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.896168, 0.538321) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.948103, 0.520065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.952008, 0.511006) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.017992, 0.522980) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.067478, 0.499997) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101595, 0.509409) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.134677, 0.506289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166338, 0.518950) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.215360, 0.518988) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240298, 0.530303) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.249842, 0.499031) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273998, 0.525692) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304593, 0.509982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.335676, 0.511041) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.366477, 0.493124) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.388211, 0.511131) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.419708, 0.519243) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.435245, 0.515100) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.491097, 0.520318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.514222, 0.495914) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540206, 0.509051) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.577907, 0.505105) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.595656, 0.512171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624230, 0.512121) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.651065, 0.510413) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675604, 0.525092) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.710796, 0.498058) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.735783, 0.514400) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767102, 0.488969) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796270, 0.502077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.819527, 0.499428) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850637, 0.507703) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.879226, 0.522917) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.919903, 0.500447) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.992580, 0.516245) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.032348, 0.490341) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.073399, 0.489637) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106603, 0.497380) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.138940, 0.492790) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.168546, 0.507670) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.194324, 0.506263) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.227090, 0.484735) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.258055, 0.483572) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281217, 0.493803) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.306822, 0.495795) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339387, 0.478910) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.387339, 0.482081) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.410508, 0.497055) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.419497, 0.476558) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.454881, 0.491568) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.472709, 0.489617) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.527355, 0.486509) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.562961, 0.479183) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580273, 0.482845) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.605611, 0.476500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633369, 0.478376) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.663504, 0.476694) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.682052, 0.491575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.703287, 0.464228) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.742714, 0.479177) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.766049, 0.473457) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.794725, 0.484591) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.835406, 0.463878) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.861979, 0.464757) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.882570, 0.480142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.919117, 0.487201) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.954387, 0.498542) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.035787, 0.480662) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.066977, 0.477208) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.111971, 0.485474) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.136764, 0.452681) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.168517, 0.469829) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.200404, 0.468675) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.230353, 0.471626) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.274186, 0.452590) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.297532, 0.454420) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.319779, 0.464948) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.335717, 0.458393) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362652, 0.477033) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.390758, 0.453674) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412418, 0.457274) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.455668, 0.467740) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492360, 0.457753) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.509780, 0.468473) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.544783, 0.457230) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.563897, 0.457149) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.595271, 0.453090) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.619607, 0.453696) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.644763, 0.465363) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.677603, 0.446025) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711660, 0.449758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733087, 0.461926) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.759671, 0.432850) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.792137, 0.444320) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.821300, 0.450505) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.858831, 0.452204) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.902378, 0.472105) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.941541, 0.483213) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.972964, 0.456171) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.027351, 0.470406) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.058188, 0.462115) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.101245, 0.444990) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.151633, 0.443841) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.172503, 0.456606) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.193236, 0.450373) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.227438, 0.431223) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253710, 0.437266) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.278057, 0.435286) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.313539, 0.422523) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362304, 0.441191) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.392384, 0.427138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.409035, 0.433057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443332, 0.441918) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.480577, 0.433963) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492272, 0.421561) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.504672, 0.441834) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.549636, 0.435163) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580064, 0.425866) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.592785, 0.422875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624043, 0.423051) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.650352, 0.433100) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.689659, 0.436205) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.718429, 0.413783) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.739922, 0.421538) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.768794, 0.420714) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.798853, 0.432077) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831111, 0.439894) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.865792, 0.416385) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.901157, 0.432984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932885, 0.439539) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.949491, 0.435447) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.010091, 0.466695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.080871, 0.424907) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.115457, 0.434868) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.139651, 0.429531) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.184325, 0.409764) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.216457, 0.413259) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.244898, 0.420250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.276091, 0.397901) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304937, 0.407679) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.328281, 0.387441) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.343106, 0.422533) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.368900, 0.406303) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.394644, 0.397833) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.423081, 0.406955) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.443196, 0.418453) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.484529, 0.396409) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.523669, 0.398285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536493, 0.416358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.571003, 0.405240) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.609335, 0.397298) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628956, 0.385287) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.649189, 0.401242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.674156, 0.402323) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701556, 0.401054) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.733154, 0.383794) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762349, 0.386004) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.793862, 0.395291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827238, 0.403021) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.869044, 0.405652) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.903278, 0.419336) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.925634, 0.417024) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.994619, 0.461851) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.046645, 0.419843) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.070654, 0.411755) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.109118, 0.419474) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.135479, 0.379052) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.166808, 0.391099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.193826, 0.393414) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.226565, 0.375680) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.256961, 0.383598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295268, 0.368463) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.335290, 0.375216) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.355835, 0.389335) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.383460, 0.386249) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.403708, 0.368168) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.448828, 0.382294) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.458128, 0.366255) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.472134, 0.391196) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519305, 0.368411) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537884, 0.387132) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.578552, 0.386797) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.611067, 0.367552) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.639420, 0.355009) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.655375, 0.386506) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679948, 0.366488) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.705280, 0.368363) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.726199, 0.366057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.753474, 0.371310) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.783502, 0.377778) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.814602, 0.385920) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843069, 0.393756) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886677, 0.400299) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910606, 0.374672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.960785, 0.428714) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.031042, 0.411886) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.061980, 0.397959) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106218, 0.370874) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.147868, 0.370120) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.182568, 0.351768) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.206395, 0.354983) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240531, 0.365167) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.272020, 0.351130) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.296726, 0.353072) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320610, 0.363250) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.350689, 0.343148) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.370268, 0.358532) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.414897, 0.333069) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.438687, 0.360449) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.483230, 0.336895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.505036, 0.359698) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.517498, 0.345361) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.560524, 0.340316) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.564802, 0.361354) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.598782, 0.353615) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.616223, 0.341289) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647035, 0.328476) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667951, 0.351895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.697005, 0.339933) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743422, 0.339147) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.773108, 0.344120) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.803808, 0.351687) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.831947, 0.352961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.861558, 0.362103) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.879989, 0.355950) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.938205, 0.373285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.956782, 0.389114) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.024259, 0.399062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.082628, 0.350988) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.115741, 0.358917) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.144426, 0.325718) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.168765, 0.333875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.193327, 0.335754) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.233219, 0.327282) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.260441, 0.333522) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.292884, 0.318115) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.319530, 0.326844) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.359712, 0.315029) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.378269, 0.333169) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412984, 0.309841) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433661, 0.336140) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.468754, 0.314600) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.497789, 0.328470) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.536894, 0.310487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.552713, 0.319339) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.564065, 0.310582) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.601620, 0.329765) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617059, 0.313528) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.648926, 0.307657) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.673734, 0.325535) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.711719, 0.330671) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.737113, 0.314744) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.765926, 0.315877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.796935, 0.336840) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.825004, 0.319481) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.852450, 0.344498) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.886726, 0.345929) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913370, 0.361516) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.970227, 0.386303) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.066076, 0.344113) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.092745, 0.330296) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.106397, 0.343099) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.153160, 0.312672) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.195498, 0.295978) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.226435, 0.306658) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.250133, 0.315204) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.277778, 0.293351) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.301145, 0.304000) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.339191, 0.295140) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.369472, 0.280057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393232, 0.302122) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.393384, 0.285087) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.453348, 0.292368) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.464630, 0.282227) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.479299, 0.304732) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492673, 0.300132) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537505, 0.286378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.550978, 0.282627) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.606014, 0.299717) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.620738, 0.282887) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.657303, 0.287448) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.675634, 0.301158) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.702225, 0.302624) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719496, 0.291628) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.742891, 0.289704) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782088, 0.306139) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.800915, 0.302570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.836712, 0.308557) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.870746, 0.311097) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.926293, 0.355526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.974785, 0.382325) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.053799, 0.336233) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.076378, 0.318902) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.134926, 0.300996) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.179982, 0.274050) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198981, 0.267226) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.210064, 0.289500) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.251812, 0.279062) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.264673, 0.263934) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281298, 0.264057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.314041, 0.271493) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.345293, 0.263939) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.375532, 0.262784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.420461, 0.256565) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.438052, 0.271285) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.448910, 0.259436) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.475000, 0.270483) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519320, 0.266631) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.530960, 0.255085) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.586311, 0.255487) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.599123, 0.277015) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.620639, 0.256400) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.661620, 0.263142) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.685257, 0.278468) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.706916, 0.273185) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.729533, 0.270070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.762930, 0.280166) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.786549, 0.276007) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.819580, 0.280559) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.850047, 0.281477) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.883103, 0.299822) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.908619, 0.317328) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.932542, 0.320689) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.063293, 0.314686) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.109143, 0.275951) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.121389, 0.288355) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.137505, 0.274092) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.198266, 0.239693) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.210482, 0.261587) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.259524, 0.226685) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.284093, 0.231983) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.306521, 0.236882) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.332384, 0.244687) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.355833, 0.251979) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.382316, 0.220001) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405395, 0.237891) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.426633, 0.239961) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452299, 0.242964) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492800, 0.226597) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511702, 0.239627) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.537788, 0.239733) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.589276, 0.231458) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.604663, 0.252587) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.605199, 0.228122) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.667632, 0.242570) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.692672, 0.254613) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.710903, 0.251555) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.719710, 0.237323) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743531, 0.259131) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.767131, 0.252237) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.804235, 0.257214) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.834042, 0.267493) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.871021, 0.267750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.910134, 0.301940) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965839, 0.361624) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.022647, 0.370011) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.094131, 0.270057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.124005, 0.257526) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.173889, 0.233598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.186709, 0.238085) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.223323, 0.227358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.240397, 0.211423) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.269318, 0.214472) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.299827, 0.219867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331573, 0.200656) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.356222, 0.208151) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.389841, 0.204924) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.406439, 0.219249) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452193, 0.197654) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467734, 0.196101) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.487508, 0.203305) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508554, 0.218474) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.524295, 0.214974) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.577158, 0.195922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.591439, 0.202717) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.617221, 0.225065) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.664891, 0.217481) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676054, 0.204650) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.701986, 0.228257) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.730969, 0.212908) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748379, 0.237409) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.765448, 0.226352) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.797552, 0.235507) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.827577, 0.242948) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.859030, 0.239275) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.895379, 0.265187) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.945618, 0.312792) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.014522, 0.386758) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.107048, 0.249169) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.121214, 0.225368) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.179402, 0.176369) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.202199, 0.209739) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.214661, 0.214564) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.270926, 0.172867) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.299440, 0.179095) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.320273, 0.179056) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.346546, 0.187871) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.368364, 0.192825) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.394673, 0.149943) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.420071, 0.156454) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433394, 0.173138) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452413, 0.169558) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.473692, 0.176257) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.498724, 0.190097) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.555274, 0.167881) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.563394, 0.159598) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.580329, 0.170726) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.598883, 0.190514) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.658563, 0.188920) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679928, 0.175639) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.715748, 0.206244) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.723442, 0.184187) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.743017, 0.200394) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.771971, 0.200575) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.782834, 0.213403) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810489, 0.220318) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.840524, 0.213261) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.880812, 0.232464) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.930667, 0.274748) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.096068, 0.243041) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.123750, 0.202202) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.147645, 0.188506) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.167518, 0.168851) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.218069, 0.160390) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.239237, 0.167388) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.271265, 0.156892) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.295356, 0.163609) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.326376, 0.118641) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.334314, 0.164505) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.367915, 0.134939) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.385569, 0.128954) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.410632, 0.136695) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.440171, 0.149750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.461108, 0.151389) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.520539, 0.135682) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.538677, 0.142290) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.540018, 0.123895) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.566602, 0.137800) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.583991, 0.148817) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.599433, 0.168781) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.659164, 0.149135) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.668849, 0.170988) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.688145, 0.149378) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.736492, 0.167153) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.749405, 0.172984) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763390, 0.159034) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.792862, 0.191236) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.810884, 0.188544) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.828660, 0.180478) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.863461, 0.200750) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.916717, 0.258456) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.097310, 0.225524) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.127949, 0.185182) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.152288, 0.163310) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.204797, 0.153291) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.243065, 0.137730) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.253439, 0.150381) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.286437, 0.102668) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.302853, 0.110719) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.327067, 0.101897) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.355380, 0.115742) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.385420, 0.114338) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.405714, 0.113494) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.425626, 0.126240) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.441126, 0.125776) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.485396, 0.089443) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.508708, 0.109685) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.520226, 0.105253) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.531754, 0.093877) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.552210, 0.121976) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.569773, 0.115809) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.647560, 0.125358) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.657222, 0.115517) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.672032, 0.137692) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676962, 0.119372) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.689790, 0.119475) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.747007, 0.143763) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.760570, 0.129841) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.780119, 0.155284) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.818989, 0.159829) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.838143, 0.162529) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.881472, 0.198311) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.965128, 0.322035) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.100115, 0.208419) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.138294, 0.161513) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.184363, 0.149963) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.230713, 0.091070) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.235043, 0.097404) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.278663, 0.087761) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.305088, 0.082247) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.317350, 0.088790) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.349584, 0.095295) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.362394, 0.078946) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372117, 0.102315) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.412849, 0.045202) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.433430, 0.050479) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.452365, 0.063315) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.470821, 0.061995) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.495609, 0.078381) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.511247, 0.076875) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.519288, 0.063408) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.547467, 0.095956) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.541890, 0.074596) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633455, 0.089212) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633765, 0.070954) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.649026, 0.079585) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.661997, 0.086536) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.671462, 0.083139) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.679882, 0.078351) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.748051, 0.115218) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.758596, 0.104900) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.777423, 0.128307) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.789174, 0.116342) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.843158, 0.149935) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.913676, 0.226256) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.108136, 0.189023) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.203495, 0.100630) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.363486, 0.018823) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.281880, 0.063540) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.273642, 0.077842) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.304621, 0.058858) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.372783, 0.021568) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.331825, 0.069080) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.345755, 0.076784) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.418749, 0.016922) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.411344, 0.033206) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.437704, 0.024322) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.449254, 0.036249) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.459775, 0.031159) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.477623, 0.047423) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.467280, 0.012831) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.492602, 0.051664) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.495031, 0.036482) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.499915, 0.028469) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.608839, 0.043057) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.593461, 0.013827) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.624023, 0.040249) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.637778, 0.046253) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.633363, 0.033120) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.652978, 0.044242) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.628686, 0.020638) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.680502, 0.061982) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.676402, 0.045413) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.763909, 0.092524) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.686507, 0.043941) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.788262, 0.101778) circle (0.005000);
\draw[mygrey, fill = mygreylighter, line width = 0.050000]
(0.784055, 0.086394) circle (0.005000);
\draw (0.9,0.1) node {\includegraphics[height=0.02\textwidth]{figures/bluenoise/vortex.png}};
\end{tikzpicture}



==> figures/fig_RESULTS_CMP_DDIM.tex <==

\begin{figure}[!h]
    \hspace{-20pt}
    \begin{tikzpicture}

        \begin{scope}
        % CelebA
        \begin{scope}
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_04.png}} };
                
                \node[anchor=south] at (A02.north) { \textbf{DDIM} };
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{CelebA} }; 
            \end{scope}
        \end{scope}
        
        
        % Cat
        \begin{scope}[shift={(0, -0.21\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_04.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{Cats} };
                
            \end{scope}
        \end{scope}
        
        
        
        
        % Bed
        \begin{scope}[shift={(0, -0.42\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_04.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{Bedrooms} };
                
            \end{scope}

            
        \end{scope}



        % CIFAR
        \begin{scope}[shift={(0, -0.63\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };

                \node[inner sep=0pt, right=0pt of A00.north west, anchor=north west] (A10) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
                \node[inner sep=0pt, right=0pt of A01.north west, anchor=north west] (A11) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c001.png}} };
                \node[inner sep=0pt, right=0pt of A02.north west, anchor=north west] (A12) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c002.png}} };
                \node[inner sep=0pt, right=0pt of A03.north west, anchor=north west] (A13) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c003.png}} };
                \node[inner sep=0pt, right=0pt of A04.north west, anchor=north west] (A14) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c004.png}} };

                \node[inner sep=0pt, right=0pt of A00.north east, anchor=north east] (A20) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c006.png}} };
                \node[inner sep=0pt, right=0pt of A01.north east, anchor=north east] (A21) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c007.png}} };
                \node[inner sep=0pt, right=0pt of A02.north east, anchor=north east] (A22) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c008.png}} };
                \node[inner sep=0pt, right=0pt of A03.north east, anchor=north east] (A23) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c009.png}} };
                \node[inner sep=0pt, right=0pt of A04.north east, anchor=north east] (A24) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c010.png}} };

                \node[inner sep=0pt, right=0pt of A00.south west, anchor=south west] (A30) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c011.png}} };
                \node[inner sep=0pt, right=0pt of A01.south west, anchor=south west] (A31) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c012.png}} };
                \node[inner sep=0pt, right=0pt of A02.south west, anchor=south west] (A32) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c013.png}} };
                \node[inner sep=0pt, right=0pt of A03.south west, anchor=south west] (A33) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c014.png}} };
                \node[inner sep=0pt, right=0pt of A04.south west, anchor=south west] (A34) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c015.png}} };

                \node[inner sep=0pt, right=0pt of A00.south east, anchor=south east] (A40) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c016.png}} };
                \node[inner sep=0pt, right=0pt of A01.south east, anchor=south east] (A41) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c017.png}} };
                \node[inner sep=0pt, right=0pt of A02.south east, anchor=south east] (A42) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c018.png}} };
                \node[inner sep=0pt, right=0pt of A03.south east, anchor=south east] (A43) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c019.png}} };
                \node[inner sep=0pt, right=0pt of A04.south east, anchor=south east] (A44) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c020.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{CIFAR} };
            \end{scope}
        \end{scope}
        \end{scope}
        
    \end{tikzpicture}
~\vspace{5mm}\\
\hspace{-20pt}
\begin{tikzpicture}
        \begin{scope}
        % CelebA
        \begin{scope}
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ours/noise2celeba_ours_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ours/noise2celeba_ours_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ours/noise2celeba_ours_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ours/noise2celeba_ours_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ours/noise2celeba_ours_04.png}} };
                
                \node[anchor=south] at (A02.north) { \textbf{IADB} };
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{CelebA} }; 
            \end{scope}
            
            % DDIM
            % \begin{scope}[shift={(0.51\linewidth, 0)}]
            %     \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_00.png}} };
            %     \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_01.png}} };
            %     \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_02.png}} };
            %     \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_03.png}} };
            %     \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2celebA/ddim/noise2celebA_ddim_04.png}} };
                
            %     \node[anchor=south] at (A02.north) { \textbf{DDIM}} };
            % \end{scope}
        \end{scope}
        
        
        % Cat
        \begin{scope}[shift={(0, -0.21\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ours/noise2cat_ours_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ours/noise2cat_ours_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ours/noise2cat_ours_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ours/noise2cat_ours_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ours/noise2cat_ours_04.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{Cats} };
                
            \end{scope}
            
            % DDIM
            % \begin{scope}[shift={(0.51\linewidth, 0)}]
            %     \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_00.png}} };
            %     \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_01.png}} };
            %     \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_02.png}} };
            %     \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_03.png}} };
            %     \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cat/ddim/noise2cat_ddim_04.png}} };
                
                
            % \end{scope}
        \end{scope}
        
        
        
        
        % Bed
        \begin{scope}[shift={(0, -0.42\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ours/noise2beds_ours_00.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ours/noise2beds_ours_01.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ours/noise2beds_ours_02.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ours/noise2beds_ours_03.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ours/noise2beds_ours_04.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{Bedrooms} };
                
            \end{scope}
            
            % DDIM
            % \begin{scope}[shift={(0.51\linewidth, 0)}]
            %     \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_00.png}} };
            %     \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_01.png}} };
            %     \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_02.png}} };
            %     \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_03.png}} };
            %     \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2beds/ddim/noise2beds_ddim_04.png}} };
                
                
            % \end{scope}

            
        \end{scope}



        % CIFAR
        \begin{scope}[shift={(0, -0.63\linewidth)}]
            % Ours
            \begin{scope}
                \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };
                \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };

                \node[inner sep=0pt, right=0pt of A00.north west, anchor=north west] (A10) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c005.png}} };
                \node[inner sep=0pt, right=0pt of A01.north west, anchor=north west] (A11) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c001.png}} };
                \node[inner sep=0pt, right=0pt of A02.north west, anchor=north west] (A12) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c002.png}} };
                \node[inner sep=0pt, right=0pt of A03.north west, anchor=north west] (A13) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c003.png}} };
                \node[inner sep=0pt, right=0pt of A04.north west, anchor=north west] (A14) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c004.png}} };

                \node[inner sep=0pt, right=0pt of A00.north east, anchor=north east] (A20) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c006.png}} };
                \node[inner sep=0pt, right=0pt of A01.north east, anchor=north east] (A21) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c007.png}} };
                \node[inner sep=0pt, right=0pt of A02.north east, anchor=north east] (A22) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c008.png}} };
                \node[inner sep=0pt, right=0pt of A03.north east, anchor=north east] (A23) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c009.png}} };
                \node[inner sep=0pt, right=0pt of A04.north east, anchor=north east] (A24) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c010.png}} };

                \node[inner sep=0pt, right=0pt of A00.south west, anchor=south west] (A30) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c011.png}} };
                \node[inner sep=0pt, right=0pt of A01.south west, anchor=south west] (A31) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c012.png}} };
                \node[inner sep=0pt, right=0pt of A02.south west, anchor=south west] (A32) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c013.png}} };
                \node[inner sep=0pt, right=0pt of A03.south west, anchor=south west] (A33) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c014.png}} };
                \node[inner sep=0pt, right=0pt of A04.south west, anchor=south west] (A34) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c015.png}} };

                \node[inner sep=0pt, right=0pt of A00.south east, anchor=south east] (A40) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c016.png}} };
                \node[inner sep=0pt, right=0pt of A01.south east, anchor=south east] (A41) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c017.png}} };
                \node[inner sep=0pt, right=0pt of A02.south east, anchor=south east] (A42) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c018.png}} };
                \node[inner sep=0pt, right=0pt of A03.south east, anchor=south east] (A43) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c019.png}} };
                \node[inner sep=0pt, right=0pt of A04.south east, anchor=south east] (A44) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_iadb/iadb_cifar_c020.png}} };
                
                \node[anchor=south, rotate=90] at (A00.west) { \textbf{CIFAR} };
                
            \end{scope}
            
            % DDIM
            % \begin{scope}[shift={(0.51\linewidth, 0)}]
            %     \node[inner sep=0pt,                  ] (A00) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_5.png}} };
            %     \node[inner sep=0pt, right=-1pt of A00] (A01) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_1.png}} };
            %     \node[inner sep=0pt, right=-1pt of A01] (A02) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_2.png}} };
            %     \node[inner sep=0pt, right=-1pt of A02] (A03) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_3.png}} };
            %     \node[inner sep=0pt, right=-1pt of A03] (A04) { \fbox{\includegraphics[width=0.2\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_4.png}} };

            %     \node[inner sep=0pt, right=0pt of A00.north west, anchor=north west] (A10) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c005.png}} };
            %     \node[inner sep=0pt, right=0pt of A01.north west, anchor=north west] (A11) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c001.png}} };
            %     \node[inner sep=0pt, right=0pt of A02.north west, anchor=north west] (A12) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c002.png}} };
            %     \node[inner sep=0pt, right=0pt of A03.north west, anchor=north west] (A13) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c003.png}} };
            %     \node[inner sep=0pt, right=0pt of A04.north west, anchor=north west] (A14) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c004.png}} };

            %     \node[inner sep=0pt, right=0pt of A00.north east, anchor=north east] (A20) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c006.png}} };
            %     \node[inner sep=0pt, right=0pt of A01.north east, anchor=north east] (A21) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c007.png}} };
            %     \node[inner sep=0pt, right=0pt of A02.north east, anchor=north east] (A22) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c008.png}} };
            %     \node[inner sep=0pt, right=0pt of A03.north east, anchor=north east] (A23) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c009.png}} };
            %     \node[inner sep=0pt, right=0pt of A04.north east, anchor=north east] (A24) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c010.png}} };

            %     \node[inner sep=0pt, right=0pt of A00.south west, anchor=south west] (A30) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c011.png}} };
            %     \node[inner sep=0pt, right=0pt of A01.south west, anchor=south west] (A31) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c012.png}} };
            %     \node[inner sep=0pt, right=0pt of A02.south west, anchor=south west] (A32) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c013.png}} };
            %     \node[inner sep=0pt, right=0pt of A03.south west, anchor=south west] (A33) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c014.png}} };
            %     \node[inner sep=0pt, right=0pt of A04.south west, anchor=south west] (A34) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c015.png}} };

            %     \node[inner sep=0pt, right=0pt of A00.south east, anchor=south east] (A40) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c016.png}} };
            %     \node[inner sep=0pt, right=0pt of A01.south east, anchor=south east] (A41) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c017.png}} };
            %     \node[inner sep=0pt, right=0pt of A02.south east, anchor=south east] (A42) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c018.png}} };
            %     \node[inner sep=0pt, right=0pt of A03.south east, anchor=south east] (A43) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c019.png}} };
            %     \node[inner sep=0pt, right=0pt of A04.south east, anchor=south east] (A44) { \fbox{\includegraphics[width=0.1\linewidth]{figures/results_noise2cifar/cifar_ddim/ddim_cifar_c020.png}} };
            % \end{scope}
        \end{scope}
        \end{scope}
                
    \end{tikzpicture}
~\vspace{5mm}\\
    \hspace{-10pt}
    % \begin{tikzpicture}
    %     \begin{scope}
    %         \begin{loglogaxis}[
    %             width=1.13\linewidth, % Scale the plot to \linewidth
    %             height=4cm,
    %             grid=major, % Display a grid
    %             grid style={gray!30}, % Set the style
    %             % xlabel = {Number of steps N},
    %             /tikz/font=\small,
    %             xmin = 2,
    %             xmax = 128
    %         ]
    %             \addplot[thick, color=red, dashdotted, forget plot] table[x index=0, y index=1, col sep=comma] {figures/FID/FID.csv}; 
    %             \addplot[thick, color=red] table[x index=0, y index=2, col sep=comma] {figures/FID/FID.csv}; 
            
    %             \addplot[thick, color=blue, dashdotted, forget plot] table[x index=0, y index=3, col sep=comma] {figures/FID/FID.csv}; 
    %             \addplot[thick, color=blue] table[x index=0, y index=4, col sep=comma] {figures/FID/FID.csv}; 

    %             \addplot[thick, color=green!70!black, dashdotted, forget plot] table[x index=0, y index=5, col sep=comma] {figures/FID/FID.csv}; 
    %             \addplot[thick, color=green!70!black] table[x index=0, y index=6, col sep=comma] {figures/FID/FID.csv}; 
    %             \legend{Cat, CelebA, Bedrooms}
    %         \end{loglogaxis}
    %     \end{scope}
    % \end{tikzpicture}
    \begin{center}
    \vspace{-5pt}
    \begin{tabular}{@{} c @{\hspace{1.5mm}} c @{\hspace{1.5mm}} c @{\hspace{1.5mm}} c @{\hspace{1.5mm}} c@{\hspace{1.5mm}} c@{\hspace{1.5mm}} c @{\hspace{1.5mm}} c @{}}
        &  & {\small$T=2$} & {\small$T=4$} & {\small$T=8$} & {\small$T=16$} & {\small$T=32$} & {\small$T=128$}  \\
        \toprule
        \multirow{2}*{\textbf{Cats}}
        & DDIM & 200.89 & 39.32 & 22.98 & 18.12 & 13.66 & 9.26 \\
        \cline{2-8}
        & IADB &  \textbf{86.68} & \textbf{39.40} & \textbf{17.50} & \textbf{11.15} & \textbf{8.06} & \textbf{6.69} \\
        \hline
        \multirow{2}*{\textbf{CelebA}}
        & DDIM & 177.86 & \textbf{46.58} & \textbf{19.50} & \textbf{11.91} & 9.23 & 6.93 \\
        \cline{2-8}
        & IADB & \textbf{108.13} & 51.79 & 22.68 & 12.15 & \textbf{7.52} & \textbf{5.56} \\
        \hline
        \multirow{2}*{\textbf{Bedrooms}}
        & DDIM & 307.76 & 104.55 & 38.58 & 24.26 & 20.34 & 16.82 \\
        \cline{2-8}
        & IADB & \textbf{238.45} & \textbf{57.60} & \textbf{18.55} & \textbf{14.12} & \textbf{14.57} & \textbf{15.93} \\
        \hline
        \multirow{2}*{\textbf{CIFAR}}
        & DDIM & 174.54 & 58.53 & 20.92 & 11.01 & 7.74 & 6.20 \\
        \cline{2-8}
        & IADB & \textbf{157.32} & \textbf{50.69} & \textbf{16.74} & \textbf{8.73} & \textbf{6.45} & \textbf{5.61} \\
        \bottomrule
    \end{tabular}
    \end{center}
    \vspace{-2mm}
    \caption{\label{fig:res_cmp_ours_ddim} \textbf{Comparing IADB and DDIM.}
    We use the same Gaussian noise to sample images with IADB and DDIM.
    We obtain very close images because the underlying theoretical mappings are the same. 
    IADB achieves better FID scores w.r.t. the number of steps $T$ than DDIM most of the time.
    }
\end{figure}

==> figures/sampling_figures/figure0.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		%\draw[] (0.47, 0.31) -- (3.25, 0.95);
		\fill[color=red!60!black,] (0.46571396526826336, 0.3056721711897118) circle (1.5pt);
		\fill[color=green!50!black,] (3.246667414374052, 0.953431600557339) circle (1.5pt);
		%\fill[] (1.3, 0.5) circle (2pt);
		\draw (0.46571396526826336, 0.3056721711897118-0.2) node {$x_0$} ;
            \draw (3.246667414374052, 0.953431600557339-0.2) node {$x_1$} ;
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures/figurea.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[] (0.47, 0.31) -- (3.25, 0.95);
		\fill[color=red!60!black,] (0.46571396526826336, 0.3056721711897118) circle (1.5pt);
		\fill[color=green!50!black,] (3.246667414374052, 0.953431600557339) circle (1.5pt);
		\fill[] (1.3, 0.5) circle (2pt);
		\draw (1.4,0.8) node {$x_\alpha$} ;
		\draw (3.0,-0.2) node {$x_1$} ;
		\draw (0.5,-0.2) node {$x_0$} ;
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures/figureabis.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		%\draw[fill=green,fill opacity=0.1,opacity=0.1,] (0.87, 0.41) -- (0.57, 0.71) -- (0.27, 0.41) -- (0.57, 0.11) -- (0.87, 0.41);
		%\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (4.33, -0.67) -- (4.33, 1.67) -- (2.00, 1.67) -- (4.33, -0.67);
            \fill[] (1.3, 0.5) circle (2pt);
		\draw[dotted] (0.47, 0.31) -- (3.25, 0.95);
		\fill[color=red!60!black,opacity=0.3] (0.46571396526826336, 0.3056721711897118) circle (1.5pt);
		\fill[color=green!50!black,opacity=0.3] (3.246667414374052, 0.953431600557339) circle (1.5pt);
            \draw[] (0.38703948055, 0.4980289591) -- (3.43024121205, 0.50459909543);
     	\fill[color=red!60!black] (0.38703948055, 0.4980289591) circle (1.5pt);
		\fill[color=green!50!black] (3.43024121205, 0.50459909543) circle (1.5pt);  
		\draw (3.0,-0.2) node {$x_1$} ;
		\draw (0.5,-0.2) node {$x_0$} ;
            \draw (1.4,0.8) node {$x_\alpha$} ;
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures/figureb.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[fill=green,fill opacity=0.1,opacity=0.1,] (0.87, 0.41) -- (0.57, 0.71) -- (0.27, 0.41) -- (0.57, 0.11) -- (0.87, 0.41);
		\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (4.33, -0.67) -- (4.33, 1.67) -- (2.00, 1.67) -- (4.33, -0.67);
		\fill[] (1.3, 0.5) circle (2pt);
		\draw[] (0.48, 0.36) -- (3.22, 0.82);
		\fill[color=red!60!black,] (0.4757646888688334, 0.36322555836755244) circle (1.5pt);
		\fill[color=green!50!black,] (3.2232157259727217, 0.8191403638090443) circle (1.5pt);
		\draw[] (0.34, 0.46) -- (3.55, 0.58);
		\fill[color=red!60!black,] (0.33519955641188803, 0.4642740666469287) circle (1.5pt);
		\fill[color=green!50!black,] (3.5512010350389276, 0.5833605111571664) circle (1.5pt);
		\draw[] (0.44, 0.53) -- (3.31, 0.43);
		\fill[color=red!60!black,] (0.43887940469011166, 0.5317838515532262) circle (1.5pt);
		\fill[color=green!50!black,] (3.309281389056406, 0.42583767970913894) circle (1.5pt);
		\draw[] (0.46, 0.23) -- (3.27, 1.13);
		\fill[color=red!60!black,] (0.4552402563767687, 0.2280876487213228) circle (1.5pt);
		\fill[color=green!50!black,] (3.2711060684542064, 1.1344621529835799) circle (1.5pt);
		\draw (3.0,-0.2) node {$x_1$} ;
		\draw (0.5,-0.2) node {$x_0$} ;
            \draw (1.4,0.8) node {\color{mygrey2}$x_\alpha$} ;
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures/figurec.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		%\draw[fill=green,fill opacity=0.1,opacity=0.1,] (0.87, 0.41) -- (0.57, 0.71) -- (0.27, 0.41) -- (0.57, 0.11) -- (0.87, 0.41);
		%\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (4.33, -0.67) -- (4.33, 1.67) -- (2.00, 1.67) -- (4.33, -0.67);
		\draw[] (0.45, 0.47) -- (3.27, 0.57);
		\fill[color=red!60!black,] (0.45414431755085094, 0.46800732716294535) circle (1.5pt);
		\fill[color=green!50!black,] (3.2736632590480146, 0.5746495699531274) circle (1.5pt);
		\draw[arrows = {-Stealth[reversed, reversed]},color=gray,] (1.30, 0.50) to [bend left=45] (1.86, 0.52);
		\fill[] (1.3, 0.5) circle (2pt);
		\fill[] (1.863903788299433, 0.5213284485580364) circle (2pt);
		\draw (1.25,0.83) node {$x_{\alpha_1}$};
		\draw (1.80,0.83) node {$x_{\alpha_2}$};
		\draw (3.0,-0.2) node {$x_1$} ;
		\draw (0.5,-0.2) node {$x_0$} ;
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures/figured.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=black,] (0.13, 0.47) -- (0.16, 0.48) -- (0.19, 0.48) -- (0.22, 0.48) -- (0.25, 0.48) -- (0.28, 0.49) -- (0.31, 0.49) -- (0.34, 0.49) -- (0.37, 0.49) -- (0.39, 0.50) -- (0.42, 0.50) -- (0.45, 0.50) -- (0.48, 0.50) -- (0.51, 0.51) -- (0.54, 0.51) -- (0.57, 0.51) -- (0.60, 0.51) -- (0.63, 0.51) -- (0.66, 0.52) -- (0.68, 0.52) -- (0.71, 0.52) -- (0.74, 0.52) -- (0.77, 0.53) -- (0.80, 0.53) -- (0.83, 0.53) -- (0.86, 0.53) -- (0.88, 0.54) -- (0.91, 0.54) -- (0.94, 0.54) -- (0.97, 0.54) -- (1.00, 0.55) -- (1.02, 0.55) -- (1.05, 0.55) -- (1.08, 0.55) -- (1.11, 0.55) -- (1.13, 0.56) -- (1.16, 0.56) -- (1.19, 0.56) -- (1.21, 0.56) -- (1.24, 0.57) -- (1.27, 0.57) -- (1.30, 0.57) -- (1.32, 0.57) -- (1.35, 0.58) -- (1.38, 0.58) -- (1.40, 0.58) -- (1.43, 0.59) -- (1.46, 0.59) -- (1.48, 0.59) -- (1.51, 0.60) -- (1.54, 0.60) -- (1.56, 0.61) -- (1.59, 0.61) -- (1.61, 0.61) -- (1.64, 0.62) -- (1.67, 0.62) -- (1.69, 0.63) -- (1.72, 0.63) -- (1.74, 0.63) -- (1.77, 0.64) -- (1.79, 0.64) -- (1.82, 0.65) -- (1.85, 0.65) -- (1.87, 0.66) -- (1.90, 0.66) -- (1.92, 0.67) -- (1.95, 0.67) -- (1.97, 0.68) -- (1.99, 0.68) -- (2.02, 0.69) -- (2.04, 0.69) -- (2.07, 0.70) -- (2.09, 0.70) -- (2.12, 0.71) -- (2.14, 0.71) -- (2.17, 0.72) -- (2.19, 0.72) -- (2.22, 0.73) -- (2.24, 0.73) -- (2.26, 0.74) -- (2.29, 0.74) -- (2.31, 0.75) -- (2.34, 0.75) -- (2.36, 0.76) -- (2.39, 0.76) -- (2.41, 0.77) -- (2.44, 0.77) -- (2.46, 0.78) -- (2.48, 0.78) -- (2.51, 0.79) -- (2.53, 0.79) -- (2.56, 0.80) -- (2.58, 0.80) -- (2.61, 0.81) -- (2.63, 0.81) -- (2.66, 0.82) -- (2.68, 0.82) -- (2.70, 0.83) -- (2.73, 0.83) -- (2.75, 0.84);
		\fill[] (0.13422187911975847, 0.47498435084674706) circle (0.7pt);
		\fill[] (2.7532270230697273, 0.8398722915313733) circle (0.7pt);
		\draw[color=black,] (0.46, 0.07) -- (0.49, 0.08) -- (0.52, 0.08) -- (0.54, 0.09) -- (0.57, 0.09) -- (0.59, 0.10) -- (0.62, 0.11) -- (0.64, 0.11) -- (0.67, 0.12) -- (0.69, 0.13) -- (0.72, 0.13) -- (0.75, 0.14) -- (0.77, 0.15) -- (0.80, 0.15) -- (0.82, 0.16) -- (0.85, 0.16) -- (0.87, 0.17) -- (0.90, 0.18) -- (0.93, 0.18) -- (0.95, 0.19) -- (0.98, 0.19) -- (1.00, 0.20) -- (1.03, 0.20) -- (1.05, 0.21) -- (1.08, 0.21) -- (1.10, 0.22) -- (1.13, 0.22) -- (1.16, 0.23) -- (1.18, 0.23) -- (1.21, 0.23) -- (1.23, 0.24) -- (1.26, 0.24) -- (1.28, 0.25) -- (1.31, 0.25) -- (1.34, 0.25) -- (1.36, 0.26) -- (1.39, 0.26) -- (1.41, 0.27) -- (1.44, 0.27) -- (1.46, 0.27) -- (1.49, 0.28) -- (1.52, 0.28) -- (1.54, 0.28) -- (1.57, 0.28) -- (1.59, 0.29) -- (1.62, 0.29) -- (1.64, 0.29) -- (1.67, 0.29) -- (1.69, 0.30) -- (1.72, 0.30) -- (1.75, 0.30) -- (1.77, 0.30) -- (1.80, 0.31) -- (1.82, 0.31) -- (1.85, 0.31) -- (1.88, 0.31) -- (1.90, 0.31) -- (1.93, 0.31) -- (1.96, 0.32) -- (1.98, 0.32) -- (2.01, 0.32) -- (2.04, 0.32) -- (2.06, 0.32) -- (2.09, 0.32) -- (2.12, 0.32) -- (2.15, 0.33) -- (2.17, 0.33) -- (2.20, 0.33) -- (2.23, 0.33) -- (2.25, 0.33) -- (2.28, 0.33) -- (2.31, 0.33) -- (2.34, 0.33) -- (2.36, 0.33) -- (2.39, 0.33) -- (2.42, 0.33) -- (2.45, 0.33) -- (2.48, 0.33) -- (2.50, 0.33) -- (2.53, 0.33) -- (2.56, 0.33) -- (2.59, 0.33) -- (2.61, 0.33) -- (2.64, 0.33) -- (2.67, 0.33) -- (2.70, 0.33) -- (2.73, 0.33) -- (2.75, 0.33) -- (2.78, 0.33) -- (2.81, 0.33) -- (2.84, 0.33) -- (2.86, 0.33) -- (2.89, 0.33) -- (2.92, 0.33) -- (2.95, 0.33) -- (2.98, 0.33) -- (3.00, 0.33) -- (3.03, 0.33) -- (3.06, 0.33) -- (3.09, 0.33);
		\fill[] (0.46461807063198046, 0.06890638079313904) circle (0.7pt);
		\fill[] (3.0870059066911435, 0.3309828228005803) circle (0.7pt);
		\draw[color=black,] (0.80, 0.04) -- (0.83, 0.05) -- (0.85, 0.05) -- (0.87, 0.06) -- (0.89, 0.07) -- (0.92, 0.07) -- (0.94, 0.08) -- (0.96, 0.09) -- (0.98, 0.09) -- (1.00, 0.10) -- (1.03, 0.11) -- (1.05, 0.11) -- (1.07, 0.12) -- (1.09, 0.12) -- (1.12, 0.13) -- (1.14, 0.14) -- (1.16, 0.14) -- (1.18, 0.15) -- (1.20, 0.15) -- (1.23, 0.16) -- (1.25, 0.16) -- (1.27, 0.17) -- (1.29, 0.17) -- (1.32, 0.17) -- (1.34, 0.18) -- (1.36, 0.18) -- (1.38, 0.19) -- (1.41, 0.19) -- (1.43, 0.20) -- (1.46, 0.20) -- (1.48, 0.20) -- (1.50, 0.21) -- (1.53, 0.21) -- (1.55, 0.22) -- (1.58, 0.22) -- (1.60, 0.23) -- (1.62, 0.23) -- (1.65, 0.23) -- (1.67, 0.24) -- (1.70, 0.24) -- (1.72, 0.24) -- (1.75, 0.25) -- (1.77, 0.25) -- (1.80, 0.26) -- (1.82, 0.26) -- (1.85, 0.26) -- (1.87, 0.27) -- (1.90, 0.27) -- (1.93, 0.27) -- (1.95, 0.28) -- (1.98, 0.28) -- (2.00, 0.28) -- (2.03, 0.29) -- (2.05, 0.29) -- (2.08, 0.30) -- (2.11, 0.30) -- (2.13, 0.30) -- (2.16, 0.31) -- (2.19, 0.31) -- (2.21, 0.31) -- (2.24, 0.32) -- (2.27, 0.32) -- (2.29, 0.32) -- (2.32, 0.32) -- (2.35, 0.33) -- (2.37, 0.33) -- (2.40, 0.33) -- (2.43, 0.34) -- (2.46, 0.34) -- (2.48, 0.34) -- (2.51, 0.35) -- (2.54, 0.35) -- (2.57, 0.35) -- (2.59, 0.35) -- (2.62, 0.36) -- (2.65, 0.36) -- (2.68, 0.36) -- (2.71, 0.37) -- (2.74, 0.37) -- (2.76, 0.37) -- (2.79, 0.37) -- (2.82, 0.38) -- (2.85, 0.38) -- (2.88, 0.38) -- (2.91, 0.38) -- (2.94, 0.39) -- (2.97, 0.39) -- (3.00, 0.39) -- (3.03, 0.39) -- (3.06, 0.39) -- (3.09, 0.40) -- (3.12, 0.40) -- (3.15, 0.40) -- (3.18, 0.40) -- (3.21, 0.40) -- (3.24, 0.40) -- (3.27, 0.40) -- (3.30, 0.40) -- (3.33, 0.40) -- (3.36, 0.40);
		\fill[] (0.8049547468728787, 0.04087438725904802) circle (0.7pt);
		\fill[] (3.3595039998698413, 0.40402223482018806) circle (0.7pt);
		\draw[color=black,] (0.24, 0.07) -- (0.27, 0.08) -- (0.30, 0.08) -- (0.33, 0.09) -- (0.35, 0.10) -- (0.38, 0.10) -- (0.41, 0.11) -- (0.44, 0.11) -- (0.47, 0.12) -- (0.49, 0.13) -- (0.52, 0.13) -- (0.55, 0.14) -- (0.58, 0.15) -- (0.61, 0.15) -- (0.63, 0.16) -- (0.66, 0.17) -- (0.69, 0.17) -- (0.72, 0.18) -- (0.74, 0.18) -- (0.77, 0.19) -- (0.80, 0.19) -- (0.83, 0.20) -- (0.86, 0.20) -- (0.88, 0.21) -- (0.91, 0.21) -- (0.94, 0.22) -- (0.97, 0.22) -- (0.99, 0.23) -- (1.02, 0.23) -- (1.05, 0.24) -- (1.08, 0.24) -- (1.11, 0.24) -- (1.13, 0.25) -- (1.16, 0.25) -- (1.19, 0.25) -- (1.21, 0.26) -- (1.24, 0.26) -- (1.27, 0.27) -- (1.30, 0.27) -- (1.32, 0.27) -- (1.35, 0.27) -- (1.38, 0.28) -- (1.40, 0.28) -- (1.43, 0.28) -- (1.46, 0.28) -- (1.48, 0.29) -- (1.51, 0.29) -- (1.54, 0.29) -- (1.56, 0.29) -- (1.59, 0.29) -- (1.62, 0.30) -- (1.64, 0.30) -- (1.67, 0.30) -- (1.69, 0.30) -- (1.72, 0.30) -- (1.75, 0.30) -- (1.77, 0.30) -- (1.80, 0.30) -- (1.83, 0.31) -- (1.85, 0.31) -- (1.88, 0.31) -- (1.90, 0.31) -- (1.93, 0.31) -- (1.95, 0.31) -- (1.98, 0.31) -- (2.01, 0.31) -- (2.03, 0.31) -- (2.06, 0.31) -- (2.08, 0.31) -- (2.11, 0.31) -- (2.13, 0.31) -- (2.16, 0.31) -- (2.19, 0.31) -- (2.21, 0.31) -- (2.24, 0.31) -- (2.26, 0.30) -- (2.29, 0.30) -- (2.31, 0.30) -- (2.34, 0.30) -- (2.37, 0.30) -- (2.39, 0.30) -- (2.42, 0.30) -- (2.44, 0.30) -- (2.47, 0.30) -- (2.49, 0.30) -- (2.52, 0.30) -- (2.55, 0.30) -- (2.57, 0.30) -- (2.60, 0.30) -- (2.62, 0.30) -- (2.65, 0.30) -- (2.67, 0.30) -- (2.70, 0.30) -- (2.73, 0.30) -- (2.75, 0.30) -- (2.78, 0.30) -- (2.80, 0.30) -- (2.83, 0.30) -- (2.85, 0.30) -- (2.88, 0.29);
		\fill[] (0.2434403391519102, 0.06967746941947928) circle (0.7pt);
		\fill[] (2.8805293860753274, 0.2949292593122418) circle (0.7pt);
		\draw[color=black,] (0.38, 0.34) -- (0.40, 0.34) -- (0.43, 0.34) -- (0.45, 0.35) -- (0.48, 0.35) -- (0.51, 0.36) -- (0.53, 0.36) -- (0.56, 0.36) -- (0.59, 0.37) -- (0.61, 0.37) -- (0.64, 0.37) -- (0.67, 0.38) -- (0.69, 0.38) -- (0.72, 0.39) -- (0.75, 0.39) -- (0.77, 0.39) -- (0.80, 0.40) -- (0.83, 0.40) -- (0.85, 0.40) -- (0.88, 0.41) -- (0.90, 0.41) -- (0.93, 0.41) -- (0.96, 0.42) -- (0.98, 0.42) -- (1.01, 0.43) -- (1.04, 0.43) -- (1.06, 0.43) -- (1.09, 0.44) -- (1.12, 0.44) -- (1.14, 0.44) -- (1.17, 0.45) -- (1.20, 0.45) -- (1.22, 0.46) -- (1.25, 0.46) -- (1.28, 0.46) -- (1.30, 0.47) -- (1.33, 0.47) -- (1.36, 0.48) -- (1.39, 0.48) -- (1.41, 0.49) -- (1.44, 0.49) -- (1.47, 0.50) -- (1.49, 0.50) -- (1.52, 0.50) -- (1.55, 0.51) -- (1.58, 0.51) -- (1.61, 0.52) -- (1.63, 0.52) -- (1.66, 0.53) -- (1.69, 0.53) -- (1.72, 0.54) -- (1.74, 0.54) -- (1.77, 0.55) -- (1.80, 0.55) -- (1.83, 0.55) -- (1.85, 0.56) -- (1.88, 0.56) -- (1.91, 0.57) -- (1.94, 0.57) -- (1.96, 0.58) -- (1.99, 0.58) -- (2.02, 0.58) -- (2.05, 0.59) -- (2.07, 0.59) -- (2.10, 0.60) -- (2.13, 0.60) -- (2.16, 0.61) -- (2.19, 0.61) -- (2.21, 0.61) -- (2.24, 0.62) -- (2.27, 0.62) -- (2.30, 0.63) -- (2.32, 0.63) -- (2.35, 0.63) -- (2.38, 0.64) -- (2.41, 0.64) -- (2.43, 0.65) -- (2.46, 0.65) -- (2.49, 0.65) -- (2.52, 0.66) -- (2.55, 0.66) -- (2.57, 0.67) -- (2.60, 0.67) -- (2.63, 0.68) -- (2.66, 0.68) -- (2.68, 0.68) -- (2.71, 0.69) -- (2.74, 0.69) -- (2.77, 0.70) -- (2.79, 0.70) -- (2.82, 0.70) -- (2.85, 0.71) -- (2.88, 0.71) -- (2.90, 0.72) -- (2.93, 0.72) -- (2.96, 0.72) -- (2.99, 0.73) -- (3.01, 0.73) -- (3.04, 0.74) -- (3.07, 0.74);
		\fill[] (0.3750822637561122, 0.3363425884572414) circle (0.7pt);
		\fill[] (3.0700168871848743, 0.7408243939518362) circle (0.7pt);
		\draw[color=black,] (0.45, 0.11) -- (0.47, 0.12) -- (0.50, 0.12) -- (0.53, 0.13) -- (0.55, 0.14) -- (0.58, 0.14) -- (0.60, 0.15) -- (0.63, 0.15) -- (0.65, 0.16) -- (0.68, 0.17) -- (0.71, 0.17) -- (0.73, 0.18) -- (0.76, 0.18) -- (0.78, 0.19) -- (0.81, 0.20) -- (0.84, 0.20) -- (0.86, 0.21) -- (0.89, 0.21) -- (0.91, 0.22) -- (0.94, 0.23) -- (0.96, 0.23) -- (0.99, 0.24) -- (1.02, 0.24) -- (1.04, 0.25) -- (1.07, 0.25) -- (1.09, 0.26) -- (1.12, 0.26) -- (1.15, 0.27) -- (1.17, 0.27) -- (1.20, 0.28) -- (1.22, 0.28) -- (1.25, 0.29) -- (1.27, 0.29) -- (1.30, 0.30) -- (1.33, 0.30) -- (1.35, 0.30) -- (1.38, 0.31) -- (1.40, 0.31) -- (1.43, 0.32) -- (1.45, 0.32) -- (1.48, 0.32) -- (1.51, 0.33) -- (1.53, 0.33) -- (1.56, 0.33) -- (1.58, 0.34) -- (1.61, 0.34) -- (1.63, 0.34) -- (1.66, 0.34) -- (1.69, 0.35) -- (1.71, 0.35) -- (1.74, 0.35) -- (1.77, 0.36) -- (1.79, 0.36) -- (1.82, 0.36) -- (1.85, 0.36) -- (1.87, 0.37) -- (1.90, 0.37) -- (1.93, 0.37) -- (1.95, 0.37) -- (1.98, 0.37) -- (2.01, 0.38) -- (2.04, 0.38) -- (2.06, 0.38) -- (2.09, 0.38) -- (2.12, 0.38) -- (2.15, 0.38) -- (2.17, 0.39) -- (2.20, 0.39) -- (2.23, 0.39) -- (2.26, 0.39) -- (2.28, 0.39) -- (2.31, 0.39) -- (2.34, 0.39) -- (2.37, 0.39) -- (2.39, 0.39) -- (2.42, 0.39) -- (2.45, 0.40) -- (2.48, 0.40) -- (2.51, 0.40) -- (2.53, 0.40) -- (2.56, 0.40) -- (2.59, 0.40) -- (2.62, 0.40) -- (2.65, 0.40) -- (2.67, 0.40) -- (2.70, 0.40) -- (2.73, 0.40) -- (2.76, 0.40) -- (2.79, 0.41) -- (2.81, 0.41) -- (2.84, 0.41) -- (2.87, 0.41) -- (2.90, 0.41) -- (2.92, 0.41) -- (2.95, 0.41) -- (2.98, 0.41) -- (3.01, 0.41) -- (3.04, 0.41) -- (3.06, 0.41) -- (3.09, 0.41);
		\fill[] (0.44900971356452624, 0.11247005602798166) circle (0.7pt);
		\fill[] (3.0916945820064705, 0.4143862826504459) circle (0.7pt);
		\draw[color=black,] (0.70, 0.06) -- (0.72, 0.06) -- (0.75, 0.07) -- (0.77, 0.08) -- (0.79, 0.08) -- (0.81, 0.09) -- (0.84, 0.10) -- (0.86, 0.10) -- (0.88, 0.11) -- (0.91, 0.12) -- (0.93, 0.12) -- (0.95, 0.13) -- (0.98, 0.14) -- (1.00, 0.14) -- (1.02, 0.15) -- (1.05, 0.15) -- (1.07, 0.16) -- (1.09, 0.16) -- (1.12, 0.17) -- (1.14, 0.17) -- (1.16, 0.18) -- (1.19, 0.18) -- (1.21, 0.19) -- (1.23, 0.19) -- (1.26, 0.20) -- (1.28, 0.20) -- (1.30, 0.21) -- (1.33, 0.21) -- (1.35, 0.22) -- (1.37, 0.22) -- (1.40, 0.22) -- (1.42, 0.23) -- (1.44, 0.23) -- (1.47, 0.24) -- (1.49, 0.24) -- (1.52, 0.24) -- (1.54, 0.25) -- (1.56, 0.25) -- (1.59, 0.26) -- (1.61, 0.26) -- (1.64, 0.26) -- (1.66, 0.27) -- (1.69, 0.27) -- (1.71, 0.27) -- (1.74, 0.28) -- (1.76, 0.28) -- (1.79, 0.28) -- (1.82, 0.29) -- (1.84, 0.29) -- (1.87, 0.29) -- (1.89, 0.30) -- (1.92, 0.30) -- (1.95, 0.30) -- (1.97, 0.31) -- (2.00, 0.31) -- (2.03, 0.31) -- (2.05, 0.31) -- (2.08, 0.32) -- (2.11, 0.32) -- (2.13, 0.32) -- (2.16, 0.33) -- (2.19, 0.33) -- (2.22, 0.33) -- (2.24, 0.33) -- (2.27, 0.34) -- (2.30, 0.34) -- (2.33, 0.34) -- (2.35, 0.34) -- (2.38, 0.35) -- (2.41, 0.35) -- (2.44, 0.35) -- (2.47, 0.35) -- (2.50, 0.36) -- (2.52, 0.36) -- (2.55, 0.36) -- (2.58, 0.36) -- (2.61, 0.36) -- (2.64, 0.37) -- (2.67, 0.37) -- (2.70, 0.37) -- (2.73, 0.37) -- (2.76, 0.37) -- (2.78, 0.38) -- (2.81, 0.38) -- (2.84, 0.38) -- (2.87, 0.38) -- (2.90, 0.38) -- (2.93, 0.38) -- (2.96, 0.38) -- (2.99, 0.38) -- (3.02, 0.38) -- (3.05, 0.38) -- (3.08, 0.38) -- (3.11, 0.38) -- (3.14, 0.39) -- (3.17, 0.39) -- (3.20, 0.39) -- (3.23, 0.39) -- (3.26, 0.39) -- (3.29, 0.39);
		\fill[] (0.69843169223477, 0.05809607127036831) circle (0.7pt);
		\fill[] (3.2904193883171913, 0.3881182575179976) circle (0.7pt);
		\draw[color=black,] (0.85, 0.12) -- (0.88, 0.12) -- (0.90, 0.13) -- (0.92, 0.13) -- (0.94, 0.14) -- (0.96, 0.15) -- (0.98, 0.15) -- (1.01, 0.16) -- (1.03, 0.17) -- (1.05, 0.17) -- (1.07, 0.18) -- (1.10, 0.19) -- (1.12, 0.20) -- (1.14, 0.20) -- (1.17, 0.21) -- (1.19, 0.22) -- (1.22, 0.23) -- (1.24, 0.24) -- (1.26, 0.24) -- (1.29, 0.25) -- (1.31, 0.26) -- (1.33, 0.27) -- (1.36, 0.28) -- (1.38, 0.28) -- (1.41, 0.29) -- (1.43, 0.30) -- (1.46, 0.31) -- (1.48, 0.32) -- (1.51, 0.32) -- (1.53, 0.33) -- (1.56, 0.34) -- (1.58, 0.35) -- (1.61, 0.35) -- (1.63, 0.36) -- (1.66, 0.37) -- (1.69, 0.37) -- (1.71, 0.38) -- (1.74, 0.39) -- (1.77, 0.40) -- (1.79, 0.40) -- (1.82, 0.41) -- (1.85, 0.42) -- (1.87, 0.42) -- (1.90, 0.43) -- (1.93, 0.44) -- (1.95, 0.44) -- (1.98, 0.45) -- (2.01, 0.46) -- (2.04, 0.46) -- (2.06, 0.47) -- (2.09, 0.47) -- (2.12, 0.48) -- (2.15, 0.49) -- (2.18, 0.49) -- (2.21, 0.50) -- (2.23, 0.50) -- (2.26, 0.51) -- (2.29, 0.52) -- (2.32, 0.52) -- (2.35, 0.53) -- (2.38, 0.53) -- (2.41, 0.54) -- (2.44, 0.55) -- (2.47, 0.55) -- (2.50, 0.56) -- (2.52, 0.56) -- (2.55, 0.57) -- (2.58, 0.57) -- (2.61, 0.58) -- (2.64, 0.58) -- (2.67, 0.59) -- (2.71, 0.59) -- (2.74, 0.60) -- (2.77, 0.61) -- (2.80, 0.61) -- (2.83, 0.62) -- (2.86, 0.62) -- (2.89, 0.62) -- (2.92, 0.63) -- (2.95, 0.63) -- (2.99, 0.64) -- (3.02, 0.64) -- (3.05, 0.65) -- (3.08, 0.65) -- (3.12, 0.66) -- (3.15, 0.66) -- (3.18, 0.67) -- (3.21, 0.67) -- (3.25, 0.67) -- (3.28, 0.68) -- (3.31, 0.68) -- (3.35, 0.69) -- (3.38, 0.69) -- (3.41, 0.69) -- (3.45, 0.70) -- (3.48, 0.70) -- (3.51, 0.70) -- (3.54, 0.71) -- (3.58, 0.71) -- (3.61, 0.72);
		\fill[] (0.8538623393800624, 0.11716538393658271) circle (0.7pt);
		\fill[] (3.6111098791207565, 0.7165536689683315) circle (0.7pt);
		\draw[color=black,] (0.44, 0.03) -- (0.46, 0.04) -- (0.49, 0.04) -- (0.51, 0.05) -- (0.54, 0.06) -- (0.57, 0.06) -- (0.59, 0.07) -- (0.62, 0.08) -- (0.64, 0.08) -- (0.67, 0.09) -- (0.70, 0.09) -- (0.72, 0.10) -- (0.75, 0.10) -- (0.77, 0.11) -- (0.80, 0.11) -- (0.83, 0.12) -- (0.85, 0.12) -- (0.88, 0.13) -- (0.90, 0.13) -- (0.93, 0.14) -- (0.95, 0.14) -- (0.98, 0.15) -- (1.01, 0.15) -- (1.03, 0.15) -- (1.06, 0.16) -- (1.08, 0.16) -- (1.11, 0.17) -- (1.14, 0.17) -- (1.16, 0.17) -- (1.19, 0.18) -- (1.21, 0.18) -- (1.24, 0.18) -- (1.27, 0.19) -- (1.29, 0.19) -- (1.32, 0.19) -- (1.34, 0.19) -- (1.37, 0.20) -- (1.40, 0.20) -- (1.42, 0.20) -- (1.45, 0.20) -- (1.47, 0.21) -- (1.50, 0.21) -- (1.52, 0.21) -- (1.55, 0.21) -- (1.58, 0.22) -- (1.60, 0.22) -- (1.63, 0.22) -- (1.65, 0.22) -- (1.68, 0.22) -- (1.71, 0.22) -- (1.73, 0.23) -- (1.76, 0.23) -- (1.78, 0.23) -- (1.81, 0.23) -- (1.84, 0.23) -- (1.86, 0.23) -- (1.89, 0.23) -- (1.91, 0.23) -- (1.94, 0.24) -- (1.96, 0.24) -- (1.99, 0.24) -- (2.02, 0.24) -- (2.04, 0.24) -- (2.07, 0.24) -- (2.09, 0.24) -- (2.12, 0.24) -- (2.15, 0.24) -- (2.17, 0.24) -- (2.20, 0.24) -- (2.22, 0.24) -- (2.25, 0.24) -- (2.28, 0.24) -- (2.30, 0.24) -- (2.33, 0.24) -- (2.36, 0.24) -- (2.39, 0.24) -- (2.41, 0.24) -- (2.44, 0.24) -- (2.47, 0.24) -- (2.49, 0.24) -- (2.52, 0.23) -- (2.55, 0.23) -- (2.57, 0.23) -- (2.60, 0.23) -- (2.63, 0.23) -- (2.66, 0.23) -- (2.68, 0.23) -- (2.71, 0.23) -- (2.74, 0.23) -- (2.77, 0.22) -- (2.79, 0.22) -- (2.82, 0.22) -- (2.85, 0.22) -- (2.88, 0.22) -- (2.90, 0.22) -- (2.93, 0.22) -- (2.96, 0.22) -- (2.99, 0.21) -- (3.01, 0.21) -- (3.04, 0.21);
		\fill[] (0.43691730696418585, 0.028214047834267397) circle (0.7pt);
		\fill[] (3.0398906631234994, 0.21126153760784847) circle (0.7pt);
		\draw[color=black,] (0.41, 0.39) -- (0.44, 0.40) -- (0.46, 0.40) -- (0.49, 0.40) -- (0.51, 0.41) -- (0.54, 0.41) -- (0.57, 0.41) -- (0.59, 0.42) -- (0.62, 0.42) -- (0.65, 0.42) -- (0.67, 0.43) -- (0.70, 0.43) -- (0.72, 0.43) -- (0.75, 0.43) -- (0.78, 0.44) -- (0.80, 0.44) -- (0.83, 0.44) -- (0.85, 0.45) -- (0.88, 0.45) -- (0.91, 0.45) -- (0.93, 0.46) -- (0.96, 0.46) -- (0.99, 0.46) -- (1.01, 0.47) -- (1.04, 0.47) -- (1.06, 0.47) -- (1.09, 0.48) -- (1.12, 0.48) -- (1.14, 0.49) -- (1.17, 0.49) -- (1.20, 0.49) -- (1.23, 0.50) -- (1.25, 0.50) -- (1.28, 0.51) -- (1.31, 0.51) -- (1.33, 0.51) -- (1.36, 0.52) -- (1.39, 0.52) -- (1.42, 0.53) -- (1.45, 0.53) -- (1.47, 0.54) -- (1.50, 0.54) -- (1.53, 0.55) -- (1.56, 0.55) -- (1.58, 0.56) -- (1.61, 0.56) -- (1.64, 0.57) -- (1.67, 0.57) -- (1.70, 0.58) -- (1.73, 0.58) -- (1.75, 0.59) -- (1.78, 0.59) -- (1.81, 0.60) -- (1.84, 0.61) -- (1.87, 0.61) -- (1.89, 0.62) -- (1.92, 0.62) -- (1.95, 0.63) -- (1.98, 0.63) -- (2.01, 0.64) -- (2.04, 0.64) -- (2.06, 0.65) -- (2.09, 0.65) -- (2.12, 0.66) -- (2.15, 0.66) -- (2.18, 0.67) -- (2.21, 0.67) -- (2.23, 0.68) -- (2.26, 0.68) -- (2.29, 0.69) -- (2.32, 0.69) -- (2.35, 0.70) -- (2.38, 0.70) -- (2.40, 0.71) -- (2.43, 0.71) -- (2.46, 0.72) -- (2.49, 0.72) -- (2.52, 0.73) -- (2.55, 0.73) -- (2.58, 0.74) -- (2.60, 0.74) -- (2.63, 0.75) -- (2.66, 0.75) -- (2.69, 0.76) -- (2.72, 0.76) -- (2.75, 0.77) -- (2.77, 0.77) -- (2.80, 0.78) -- (2.83, 0.78) -- (2.86, 0.79) -- (2.89, 0.80) -- (2.92, 0.80) -- (2.94, 0.81) -- (2.97, 0.81) -- (3.00, 0.82) -- (3.03, 0.82) -- (3.06, 0.83) -- (3.09, 0.83) -- (3.12, 0.84) -- (3.14, 0.84);
		\fill[] (0.4094277418032558, 0.3938387650599936) circle (0.7pt);
		\fill[] (3.1434005402347416, 0.8412954432704813) circle (0.7pt);
		\draw[color=black,] (0.52, 0.26) -- (0.55, 0.27) -- (0.57, 0.27) -- (0.60, 0.28) -- (0.62, 0.28) -- (0.65, 0.28) -- (0.67, 0.29) -- (0.70, 0.29) -- (0.72, 0.30) -- (0.75, 0.30) -- (0.77, 0.31) -- (0.80, 0.31) -- (0.82, 0.32) -- (0.85, 0.32) -- (0.87, 0.33) -- (0.90, 0.33) -- (0.92, 0.33) -- (0.95, 0.34) -- (0.97, 0.34) -- (1.00, 0.35) -- (1.02, 0.35) -- (1.05, 0.36) -- (1.07, 0.36) -- (1.10, 0.36) -- (1.12, 0.37) -- (1.15, 0.37) -- (1.17, 0.38) -- (1.20, 0.38) -- (1.22, 0.39) -- (1.25, 0.39) -- (1.28, 0.40) -- (1.30, 0.40) -- (1.33, 0.41) -- (1.35, 0.41) -- (1.38, 0.42) -- (1.41, 0.43) -- (1.43, 0.43) -- (1.46, 0.44) -- (1.48, 0.44) -- (1.51, 0.45) -- (1.54, 0.45) -- (1.57, 0.46) -- (1.59, 0.46) -- (1.62, 0.47) -- (1.65, 0.47) -- (1.68, 0.48) -- (1.70, 0.48) -- (1.73, 0.49) -- (1.76, 0.49) -- (1.79, 0.50) -- (1.81, 0.50) -- (1.84, 0.51) -- (1.87, 0.51) -- (1.90, 0.52) -- (1.93, 0.52) -- (1.96, 0.53) -- (1.99, 0.53) -- (2.02, 0.53) -- (2.04, 0.54) -- (2.07, 0.54) -- (2.10, 0.55) -- (2.13, 0.55) -- (2.16, 0.56) -- (2.19, 0.56) -- (2.22, 0.56) -- (2.25, 0.57) -- (2.28, 0.57) -- (2.31, 0.57) -- (2.34, 0.58) -- (2.37, 0.58) -- (2.40, 0.59) -- (2.43, 0.59) -- (2.46, 0.59) -- (2.48, 0.60) -- (2.51, 0.60) -- (2.54, 0.60) -- (2.57, 0.61) -- (2.60, 0.61) -- (2.63, 0.61) -- (2.66, 0.62) -- (2.69, 0.62) -- (2.72, 0.62) -- (2.75, 0.63) -- (2.78, 0.63) -- (2.81, 0.64) -- (2.84, 0.64) -- (2.87, 0.64) -- (2.90, 0.65) -- (2.93, 0.65) -- (2.96, 0.65) -- (2.99, 0.66) -- (3.02, 0.66) -- (3.05, 0.66) -- (3.07, 0.67) -- (3.10, 0.67) -- (3.13, 0.68) -- (3.16, 0.68) -- (3.19, 0.68) -- (3.22, 0.69) -- (3.25, 0.69);
		\fill[] (0.5223022389853041, 0.26183982153995944) circle (0.7pt);
		\fill[] (3.2515609681318214, 0.689714389596735) circle (0.7pt);
		\draw[color=black,] (0.61, 0.10) -- (0.63, 0.11) -- (0.65, 0.11) -- (0.68, 0.12) -- (0.70, 0.13) -- (0.73, 0.13) -- (0.75, 0.14) -- (0.77, 0.15) -- (0.80, 0.15) -- (0.82, 0.16) -- (0.85, 0.16) -- (0.87, 0.17) -- (0.90, 0.18) -- (0.92, 0.18) -- (0.94, 0.19) -- (0.97, 0.19) -- (0.99, 0.20) -- (1.02, 0.21) -- (1.04, 0.21) -- (1.07, 0.22) -- (1.09, 0.22) -- (1.11, 0.23) -- (1.14, 0.23) -- (1.16, 0.24) -- (1.19, 0.24) -- (1.21, 0.25) -- (1.23, 0.25) -- (1.26, 0.26) -- (1.28, 0.26) -- (1.31, 0.27) -- (1.33, 0.27) -- (1.36, 0.28) -- (1.38, 0.28) -- (1.40, 0.29) -- (1.43, 0.29) -- (1.45, 0.29) -- (1.48, 0.30) -- (1.50, 0.30) -- (1.53, 0.31) -- (1.55, 0.31) -- (1.58, 0.32) -- (1.61, 0.32) -- (1.63, 0.32) -- (1.66, 0.33) -- (1.68, 0.33) -- (1.71, 0.33) -- (1.74, 0.34) -- (1.76, 0.34) -- (1.79, 0.35) -- (1.82, 0.35) -- (1.85, 0.35) -- (1.87, 0.36) -- (1.90, 0.36) -- (1.93, 0.36) -- (1.96, 0.37) -- (1.98, 0.37) -- (2.01, 0.37) -- (2.04, 0.38) -- (2.07, 0.38) -- (2.09, 0.38) -- (2.12, 0.39) -- (2.15, 0.39) -- (2.18, 0.39) -- (2.21, 0.40) -- (2.24, 0.40) -- (2.27, 0.40) -- (2.29, 0.40) -- (2.32, 0.41) -- (2.35, 0.41) -- (2.38, 0.41) -- (2.41, 0.41) -- (2.44, 0.42) -- (2.47, 0.42) -- (2.50, 0.42) -- (2.53, 0.42) -- (2.55, 0.42) -- (2.58, 0.43) -- (2.61, 0.43) -- (2.64, 0.43) -- (2.67, 0.43) -- (2.70, 0.43) -- (2.73, 0.43) -- (2.76, 0.43) -- (2.79, 0.44) -- (2.82, 0.44) -- (2.85, 0.44) -- (2.88, 0.44) -- (2.91, 0.44) -- (2.94, 0.44) -- (2.97, 0.44) -- (3.00, 0.44) -- (3.03, 0.45) -- (3.06, 0.45) -- (3.09, 0.45) -- (3.12, 0.45) -- (3.14, 0.45) -- (3.17, 0.45) -- (3.20, 0.45) -- (3.23, 0.45) -- (3.26, 0.46);
		\fill[] (0.6056083843118315, 0.1027861776897463) circle (0.7pt);
		\fill[] (3.2627662659830907, 0.45539524831861544) circle (0.7pt);
		\draw[color=black,] (0.51, 0.10) -- (0.54, 0.11) -- (0.56, 0.11) -- (0.59, 0.12) -- (0.61, 0.13) -- (0.64, 0.13) -- (0.66, 0.14) -- (0.69, 0.14) -- (0.72, 0.15) -- (0.74, 0.16) -- (0.77, 0.16) -- (0.79, 0.17) -- (0.82, 0.18) -- (0.84, 0.18) -- (0.87, 0.19) -- (0.89, 0.19) -- (0.92, 0.20) -- (0.94, 0.21) -- (0.97, 0.21) -- (0.99, 0.22) -- (1.02, 0.22) -- (1.04, 0.23) -- (1.07, 0.23) -- (1.09, 0.24) -- (1.12, 0.24) -- (1.14, 0.25) -- (1.17, 0.25) -- (1.19, 0.26) -- (1.22, 0.26) -- (1.24, 0.27) -- (1.27, 0.27) -- (1.29, 0.28) -- (1.32, 0.28) -- (1.34, 0.29) -- (1.37, 0.29) -- (1.39, 0.29) -- (1.42, 0.30) -- (1.44, 0.30) -- (1.47, 0.31) -- (1.49, 0.31) -- (1.52, 0.31) -- (1.54, 0.32) -- (1.57, 0.32) -- (1.60, 0.32) -- (1.62, 0.33) -- (1.65, 0.33) -- (1.68, 0.33) -- (1.70, 0.34) -- (1.73, 0.34) -- (1.75, 0.34) -- (1.78, 0.35) -- (1.81, 0.35) -- (1.84, 0.35) -- (1.86, 0.35) -- (1.89, 0.36) -- (1.92, 0.36) -- (1.94, 0.36) -- (1.97, 0.37) -- (2.00, 0.37) -- (2.03, 0.37) -- (2.05, 0.37) -- (2.08, 0.37) -- (2.11, 0.38) -- (2.14, 0.38) -- (2.17, 0.38) -- (2.19, 0.38) -- (2.22, 0.38) -- (2.25, 0.39) -- (2.28, 0.39) -- (2.31, 0.39) -- (2.33, 0.39) -- (2.36, 0.39) -- (2.39, 0.39) -- (2.42, 0.39) -- (2.45, 0.40) -- (2.48, 0.40) -- (2.50, 0.40) -- (2.53, 0.40) -- (2.56, 0.40) -- (2.59, 0.40) -- (2.62, 0.40) -- (2.65, 0.40) -- (2.68, 0.40) -- (2.70, 0.40) -- (2.73, 0.40) -- (2.76, 0.41) -- (2.79, 0.41) -- (2.82, 0.41) -- (2.85, 0.41) -- (2.87, 0.41) -- (2.90, 0.41) -- (2.93, 0.41) -- (2.96, 0.41) -- (2.99, 0.41) -- (3.02, 0.41) -- (3.05, 0.41) -- (3.07, 0.41) -- (3.10, 0.41) -- (3.13, 0.42) -- (3.16, 0.42);
		\fill[] (0.514104152006377, 0.1021150178767336) circle (0.7pt);
		\fill[] (3.1605330103734786, 0.4164819434750949) circle (0.7pt);
		\draw[color=black,] (0.32, 0.59) -- (0.35, 0.59) -- (0.37, 0.59) -- (0.40, 0.59) -- (0.43, 0.60) -- (0.45, 0.60) -- (0.48, 0.60) -- (0.51, 0.60) -- (0.54, 0.60) -- (0.56, 0.60) -- (0.59, 0.60) -- (0.62, 0.60) -- (0.64, 0.61) -- (0.67, 0.61) -- (0.70, 0.61) -- (0.73, 0.61) -- (0.75, 0.61) -- (0.78, 0.61) -- (0.81, 0.62) -- (0.84, 0.62) -- (0.87, 0.62) -- (0.89, 0.62) -- (0.92, 0.63) -- (0.95, 0.63) -- (0.98, 0.63) -- (1.01, 0.63) -- (1.04, 0.64) -- (1.07, 0.64) -- (1.09, 0.64) -- (1.12, 0.64) -- (1.15, 0.65) -- (1.18, 0.65) -- (1.21, 0.65) -- (1.24, 0.66) -- (1.27, 0.66) -- (1.30, 0.66) -- (1.33, 0.67) -- (1.36, 0.67) -- (1.39, 0.68) -- (1.42, 0.68) -- (1.45, 0.68) -- (1.48, 0.69) -- (1.50, 0.69) -- (1.53, 0.69) -- (1.56, 0.70) -- (1.59, 0.70) -- (1.62, 0.71) -- (1.65, 0.71) -- (1.68, 0.72) -- (1.71, 0.72) -- (1.74, 0.73) -- (1.77, 0.73) -- (1.80, 0.74) -- (1.82, 0.74) -- (1.85, 0.75) -- (1.88, 0.76) -- (1.91, 0.76) -- (1.94, 0.77) -- (1.97, 0.77) -- (1.99, 0.78) -- (2.02, 0.79) -- (2.05, 0.79) -- (2.08, 0.80) -- (2.11, 0.81) -- (2.14, 0.81) -- (2.16, 0.82) -- (2.19, 0.83) -- (2.22, 0.84) -- (2.25, 0.84) -- (2.28, 0.85) -- (2.30, 0.86) -- (2.33, 0.87) -- (2.36, 0.87) -- (2.39, 0.88) -- (2.42, 0.89) -- (2.44, 0.90) -- (2.47, 0.90) -- (2.50, 0.91) -- (2.53, 0.92) -- (2.56, 0.93) -- (2.58, 0.93) -- (2.61, 0.94) -- (2.64, 0.95) -- (2.67, 0.96) -- (2.70, 0.96) -- (2.73, 0.97) -- (2.75, 0.98) -- (2.78, 0.99) -- (2.81, 0.99) -- (2.84, 1.00) -- (2.87, 1.01) -- (2.89, 1.02) -- (2.92, 1.02) -- (2.95, 1.03) -- (2.98, 1.04) -- (3.01, 1.05) -- (3.03, 1.05) -- (3.06, 1.06) -- (3.09, 1.07) -- (3.12, 1.08);
		\fill[] (0.318788492474368, 0.5907758206683109) circle (0.7pt);
		\fill[] (3.119446005574687, 1.0754997728274607) circle (0.7pt);
		\draw[color=black,] (0.17, 0.59) -- (0.19, 0.59) -- (0.22, 0.59) -- (0.25, 0.60) -- (0.28, 0.60) -- (0.31, 0.60) -- (0.34, 0.60) -- (0.37, 0.60) -- (0.39, 0.60) -- (0.42, 0.60) -- (0.45, 0.60) -- (0.48, 0.61) -- (0.51, 0.61) -- (0.54, 0.61) -- (0.57, 0.61) -- (0.60, 0.61) -- (0.62, 0.61) -- (0.65, 0.61) -- (0.68, 0.61) -- (0.71, 0.61) -- (0.74, 0.62) -- (0.77, 0.62) -- (0.80, 0.62) -- (0.82, 0.62) -- (0.85, 0.62) -- (0.88, 0.62) -- (0.91, 0.62) -- (0.94, 0.62) -- (0.97, 0.63) -- (0.99, 0.63) -- (1.02, 0.63) -- (1.05, 0.63) -- (1.08, 0.63) -- (1.11, 0.63) -- (1.14, 0.64) -- (1.16, 0.64) -- (1.19, 0.64) -- (1.22, 0.64) -- (1.25, 0.65) -- (1.28, 0.65) -- (1.30, 0.65) -- (1.33, 0.65) -- (1.36, 0.66) -- (1.39, 0.66) -- (1.42, 0.67) -- (1.44, 0.67) -- (1.47, 0.67) -- (1.50, 0.68) -- (1.53, 0.68) -- (1.55, 0.69) -- (1.58, 0.69) -- (1.61, 0.70) -- (1.64, 0.70) -- (1.66, 0.71) -- (1.69, 0.71) -- (1.72, 0.72) -- (1.75, 0.72) -- (1.77, 0.73) -- (1.80, 0.74) -- (1.83, 0.74) -- (1.85, 0.75) -- (1.88, 0.75) -- (1.91, 0.76) -- (1.93, 0.76) -- (1.96, 0.77) -- (1.99, 0.78) -- (2.01, 0.78) -- (2.04, 0.79) -- (2.07, 0.80) -- (2.09, 0.80) -- (2.12, 0.81) -- (2.15, 0.82) -- (2.17, 0.82) -- (2.20, 0.83) -- (2.22, 0.84) -- (2.25, 0.84) -- (2.27, 0.85) -- (2.30, 0.86) -- (2.33, 0.86) -- (2.35, 0.87) -- (2.38, 0.88) -- (2.40, 0.88) -- (2.43, 0.89) -- (2.45, 0.90) -- (2.48, 0.90) -- (2.50, 0.91) -- (2.53, 0.92) -- (2.56, 0.92) -- (2.58, 0.93) -- (2.61, 0.94) -- (2.63, 0.94) -- (2.66, 0.95) -- (2.68, 0.96) -- (2.71, 0.96) -- (2.73, 0.97) -- (2.76, 0.98) -- (2.79, 0.98) -- (2.81, 0.99) -- (2.84, 1.00) -- (2.86, 1.00);
		\fill[] (0.1659403916908363, 0.5922457819449158) circle (0.7pt);
		\fill[] (2.862142679167181, 1.003676031065792) circle (0.7pt);
		\draw[color=black,] (0.39, 0.24) -- (0.42, 0.25) -- (0.45, 0.25) -- (0.47, 0.26) -- (0.50, 0.26) -- (0.53, 0.27) -- (0.55, 0.27) -- (0.58, 0.28) -- (0.60, 0.28) -- (0.63, 0.29) -- (0.66, 0.29) -- (0.68, 0.29) -- (0.71, 0.30) -- (0.74, 0.30) -- (0.76, 0.31) -- (0.79, 0.31) -- (0.82, 0.32) -- (0.84, 0.32) -- (0.87, 0.33) -- (0.89, 0.33) -- (0.92, 0.34) -- (0.95, 0.34) -- (0.97, 0.35) -- (1.00, 0.35) -- (1.03, 0.35) -- (1.05, 0.36) -- (1.08, 0.36) -- (1.10, 0.37) -- (1.13, 0.37) -- (1.16, 0.38) -- (1.18, 0.38) -- (1.21, 0.39) -- (1.24, 0.39) -- (1.26, 0.40) -- (1.29, 0.40) -- (1.32, 0.40) -- (1.34, 0.41) -- (1.37, 0.41) -- (1.40, 0.42) -- (1.42, 0.42) -- (1.45, 0.43) -- (1.48, 0.43) -- (1.50, 0.43) -- (1.53, 0.44) -- (1.56, 0.44) -- (1.58, 0.45) -- (1.61, 0.45) -- (1.64, 0.45) -- (1.67, 0.46) -- (1.69, 0.46) -- (1.72, 0.47) -- (1.75, 0.47) -- (1.78, 0.47) -- (1.80, 0.48) -- (1.83, 0.48) -- (1.86, 0.48) -- (1.88, 0.49) -- (1.91, 0.49) -- (1.94, 0.49) -- (1.97, 0.50) -- (1.99, 0.50) -- (2.02, 0.50) -- (2.05, 0.51) -- (2.08, 0.51) -- (2.11, 0.51) -- (2.13, 0.51) -- (2.16, 0.52) -- (2.19, 0.52) -- (2.22, 0.52) -- (2.24, 0.53) -- (2.27, 0.53) -- (2.30, 0.53) -- (2.33, 0.53) -- (2.35, 0.54) -- (2.38, 0.54) -- (2.41, 0.54) -- (2.44, 0.54) -- (2.47, 0.55) -- (2.49, 0.55) -- (2.52, 0.55) -- (2.55, 0.56) -- (2.58, 0.56) -- (2.60, 0.56) -- (2.63, 0.56) -- (2.66, 0.57) -- (2.69, 0.57) -- (2.71, 0.57) -- (2.74, 0.57) -- (2.77, 0.58) -- (2.80, 0.58) -- (2.83, 0.58) -- (2.85, 0.59) -- (2.88, 0.59) -- (2.91, 0.59) -- (2.94, 0.59) -- (2.96, 0.60) -- (2.99, 0.60) -- (3.02, 0.60) -- (3.05, 0.61) -- (3.07, 0.61);
		\fill[] (0.3938398228362492, 0.24337805314906247) circle (0.7pt);
		\fill[] (3.0749355871633965, 0.6079651996544211) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure6a.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.30, 0.86) -- (2.59, 0.89);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.59023284099254, 0.8859270711168936) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.54, 1.06) -- (3.03, 1.37);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.0331592045577076, 1.3664724897163727) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.41, 0.73) -- (2.76, 1.17);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.7583428345083463, 1.1717833669709146) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.42, 0.58) -- (2.76, 0.39);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.755597625991783, 0.3905304177741873) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.35, 0.77) -- (2.69, 0.86);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.686711240478021, 0.8637794764417615) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.49, 1.01) -- (2.82, 1.22);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.817735429771468, 1.2213898114490154) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.30, 0.84) -- (2.50, 0.91);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.5018473241687813, 0.9057526852498724) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.60, 0.46) -- (2.70, 0.62);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.6962189388855995, 0.6196527502171063) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.74, 0.70) -- (3.41, 0.72);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.4136802553598837, 0.7212013303390247) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.41, 0.66) -- (2.56, 0.81);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.5581951043633198, 0.8084112879669278) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure6b.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.90, 0.84) -- (1.75, 0.79) -- (2.62, 0.84);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.6179862891834706, 0.8434508825182481) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.03, 0.94) -- (2.01, 0.99) -- (2.97, 1.37);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.974364766889957, 1.3741342456902716) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.90, 0.82) -- (1.73, 0.83) -- (2.59, 0.98);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.5878354304105438, 0.9815128854990388) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.09, 0.95) -- (2.07, 1.09) -- (3.10, 1.20);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.0964837437856363, 1.2000944217785765) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.91, 0.83) -- (1.72, 0.83) -- (2.55, 0.92);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.54737090862498, 0.9246229672912069) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.02, 0.96) -- (2.00, 1.10) -- (2.97, 1.23);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.969030223813167, 1.227045640294056) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.15, 0.84) -- (2.30, 0.81) -- (3.17, 1.15);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.166204707293937, 1.1505322080850613) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (1.01, 0.66) -- (2.02, 0.44) -- (2.96, 0.32);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.9569373726307617, 0.3172637784201655) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.91, 0.72) -- (1.76, 0.63) -- (2.59, 0.52);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.585247949589627, 0.5204701975675879) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.91, 0.82) -- (1.77, 0.72) -- (2.49, 0.77);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.49205683582722, 0.772580237885194) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure6c.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.37, 0.81) -- (0.70, 0.73) -- (1.05, 0.68) -- (1.33, 0.74) -- (1.66, 0.85) -- (1.97, 0.94) -- (2.30, 1.06) -- (2.62, 1.18) -- (2.95, 1.25);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.947684707623623, 1.2504065662755313) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.46, 0.78) -- (0.78, 0.85) -- (1.17, 0.84) -- (1.48, 0.88) -- (1.81, 0.90) -- (2.13, 1.00) -- (2.43, 1.12) -- (2.77, 1.18) -- (3.09, 1.26);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.086200300312562, 1.2577222031741189) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.48, 0.77) -- (0.78, 0.83) -- (1.08, 0.85) -- (1.42, 0.83) -- (1.76, 0.89) -- (2.08, 0.90) -- (2.39, 1.04) -- (2.72, 1.13) -- (3.04, 1.19);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.043948823658271, 1.1939138634526199) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.44, 0.78) -- (0.71, 0.74) -- (1.03, 0.68) -- (1.36, 0.74) -- (1.64, 0.83) -- (1.95, 0.95) -- (2.25, 1.00) -- (2.55, 1.05) -- (2.87, 1.14);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.865782450731802, 1.142077545547139) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.38, 0.76) -- (0.65, 0.77) -- (0.94, 0.77) -- (1.21, 0.75) -- (1.50, 0.74) -- (1.80, 0.76) -- (2.08, 0.86) -- (2.37, 0.85) -- (2.65, 0.88);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.6511497573843417, 0.8780504411628708) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.42, 0.71) -- (0.72, 0.74) -- (1.02, 0.71) -- (1.36, 0.74) -- (1.68, 0.71) -- (1.95, 0.76) -- (2.21, 0.87) -- (2.50, 0.95) -- (2.80, 0.99);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.8020474782133973, 0.9899817115295233) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.41, 0.85) -- (0.70, 0.83) -- (1.02, 0.89) -- (1.35, 0.97) -- (1.65, 1.00) -- (1.96, 1.06) -- (2.27, 1.13) -- (2.59, 1.17) -- (2.91, 1.25);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.910125234884937, 1.245910529339161) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.42, 0.74) -- (0.80, 0.74) -- (1.17, 0.74) -- (1.55, 0.77) -- (1.93, 0.77) -- (2.27, 0.78) -- (2.58, 0.83) -- (2.83, 0.94) -- (3.17, 1.01);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.17430639683165, 1.0121285897606345) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.44, 0.74) -- (0.75, 0.67) -- (1.06, 0.75) -- (1.34, 0.75) -- (1.65, 0.84) -- (1.97, 0.84) -- (2.25, 0.95) -- (2.52, 1.05) -- (2.83, 1.16);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.826630184072594, 1.1604332821623002) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.44, 0.80) -- (0.83, 0.79) -- (1.13, 0.81) -- (1.49, 0.78) -- (1.85, 0.83) -- (2.19, 0.92) -- (2.49, 1.02) -- (2.77, 1.11) -- (3.07, 1.18);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (3.0742211295907547, 1.183003286853369) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure6d.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.31, 0.80) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.76, 0.79) -- (0.76, 0.78) -- (0.76, 0.79) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.79) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (1.00, 0.79) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.25, 0.81) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.33, 0.82) -- (1.33, 0.83) -- (1.33, 0.82) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.41, 0.83) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.52, 0.85) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.58, 0.86) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.92) -- (1.83, 0.92) -- (1.83, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.94) -- (1.91, 0.94) -- (1.91, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.95) -- (1.94, 0.95) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.96) -- (1.98, 0.96) -- (1.99, 0.96) -- (1.99, 0.96) -- (1.99, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.02, 0.96) -- (2.02, 0.97) -- (2.02, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.10, 0.98) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.14, 0.99) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.18, 1.00) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.21, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.28, 1.03) -- (2.28, 1.03) -- (2.28, 1.03) -- (2.29, 1.03) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.32, 1.04) -- (2.32, 1.04) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.34, 1.05) -- (2.34, 1.05) -- (2.34, 1.05) -- (2.35, 1.05) -- (2.35, 1.05) -- (2.35, 1.05) -- (2.35, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.38, 1.06) -- (2.38, 1.06) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.41, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.51, 1.11) -- (2.51, 1.11) -- (2.51, 1.11) -- (2.51, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.53, 1.12) -- (2.53, 1.12) -- (2.54, 1.12) -- (2.54, 1.12) -- (2.54, 1.12) -- (2.54, 1.12) -- (2.55, 1.12) -- (2.55, 1.12) -- (2.55, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.56, 1.13) -- (2.56, 1.13) -- (2.57, 1.13) -- (2.57, 1.13) -- (2.57, 1.13) -- (2.57, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.59, 1.14) -- (2.59, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.62, 1.14) -- (2.62, 1.15) -- (2.62, 1.15) -- (2.62, 1.15) -- (2.63, 1.15) -- (2.63, 1.15) -- (2.63, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.68, 1.17) -- (2.68, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.77, 1.20) -- (2.77, 1.20) -- (2.77, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.82, 1.22) -- (2.82, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.88, 1.23) -- (2.88, 1.23) -- (2.88, 1.23) -- (2.88, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.91, 1.24) -- (2.91, 1.24) -- (2.91, 1.25);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.909324814026491, 1.2453605967070738) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.79) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.78) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.79) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.93, 0.80) -- (0.93, 0.80) -- (0.93, 0.80) -- (0.93, 0.80) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.81) -- (1.03, 0.81) -- (1.04, 0.81) -- (1.04, 0.81) -- (1.04, 0.81) -- (1.04, 0.81) -- (1.05, 0.81) -- (1.05, 0.81) -- (1.05, 0.81) -- (1.05, 0.81) -- (1.06, 0.81) -- (1.06, 0.81) -- (1.06, 0.81) -- (1.07, 0.81) -- (1.07, 0.81) -- (1.07, 0.81) -- (1.08, 0.81) -- (1.08, 0.81) -- (1.08, 0.81) -- (1.08, 0.81) -- (1.09, 0.81) -- (1.09, 0.81) -- (1.09, 0.81) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.13, 0.82) -- (1.14, 0.82) -- (1.14, 0.82) -- (1.14, 0.82) -- (1.14, 0.82) -- (1.15, 0.82) -- (1.15, 0.82) -- (1.15, 0.82) -- (1.16, 0.82) -- (1.16, 0.82) -- (1.16, 0.82) -- (1.16, 0.82) -- (1.17, 0.82) -- (1.17, 0.82) -- (1.17, 0.82) -- (1.17, 0.82) -- (1.18, 0.82) -- (1.18, 0.82) -- (1.18, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.20, 0.82) -- (1.20, 0.82) -- (1.20, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.23, 0.83) -- (1.23, 0.83) -- (1.23, 0.83) -- (1.23, 0.83) -- (1.24, 0.83) -- (1.24, 0.83) -- (1.24, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.27, 0.83) -- (1.27, 0.83) -- (1.27, 0.83) -- (1.28, 0.83) -- (1.28, 0.83) -- (1.28, 0.83) -- (1.28, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.34, 0.84) -- (1.34, 0.84) -- (1.34, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.36, 0.84) -- (1.36, 0.84) -- (1.36, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.86) -- (1.49, 0.86) -- (1.49, 0.86) -- (1.49, 0.86) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.87) -- (1.54, 0.87) -- (1.54, 0.87) -- (1.54, 0.87) -- (1.54, 0.87) -- (1.55, 0.87) -- (1.55, 0.87) -- (1.55, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.88) -- (1.60, 0.88) -- (1.60, 0.88) -- (1.60, 0.88) -- (1.60, 0.88) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.65, 0.89) -- (1.65, 0.89) -- (1.65, 0.89) -- (1.66, 0.89) -- (1.66, 0.89) -- (1.66, 0.89) -- (1.66, 0.89) -- (1.67, 0.89) -- (1.67, 0.89) -- (1.67, 0.89) -- (1.67, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.69, 0.89) -- (1.69, 0.90) -- (1.69, 0.90) -- (1.69, 0.90) -- (1.70, 0.90) -- (1.70, 0.90) -- (1.70, 0.90) -- (1.71, 0.90) -- (1.71, 0.90) -- (1.71, 0.90) -- (1.71, 0.90) -- (1.72, 0.90) -- (1.72, 0.90) -- (1.72, 0.90) -- (1.72, 0.90) -- (1.73, 0.90) -- (1.73, 0.90) -- (1.73, 0.91) -- (1.74, 0.91) -- (1.74, 0.91) -- (1.74, 0.91) -- (1.75, 0.91) -- (1.75, 0.91) -- (1.75, 0.91) -- (1.75, 0.91) -- (1.76, 0.91) -- (1.76, 0.91) -- (1.76, 0.91) -- (1.77, 0.91) -- (1.77, 0.91) -- (1.77, 0.91) -- (1.77, 0.91) -- (1.78, 0.91) -- (1.78, 0.92) -- (1.78, 0.92) -- (1.78, 0.92) -- (1.79, 0.92) -- (1.79, 0.92) -- (1.79, 0.92) -- (1.80, 0.92) -- (1.80, 0.92) -- (1.80, 0.92) -- (1.80, 0.92) -- (1.81, 0.92) -- (1.81, 0.92) -- (1.81, 0.92) -- (1.81, 0.92) -- (1.82, 0.92) -- (1.82, 0.92) -- (1.82, 0.93) -- (1.83, 0.93) -- (1.83, 0.93) -- (1.83, 0.93) -- (1.83, 0.93) -- (1.84, 0.93) -- (1.84, 0.93) -- (1.84, 0.93) -- (1.84, 0.93) -- (1.85, 0.93) -- (1.85, 0.93) -- (1.85, 0.93) -- (1.86, 0.93) -- (1.86, 0.93) -- (1.86, 0.93) -- (1.86, 0.94) -- (1.87, 0.94) -- (1.87, 0.94) -- (1.87, 0.94) -- (1.88, 0.94) -- (1.88, 0.94) -- (1.88, 0.94) -- (1.88, 0.94) -- (1.89, 0.94) -- (1.89, 0.94) -- (1.89, 0.94) -- (1.90, 0.94) -- (1.90, 0.94) -- (1.90, 0.94) -- (1.90, 0.94) -- (1.91, 0.94) -- (1.91, 0.95) -- (1.91, 0.95) -- (1.92, 0.95) -- (1.92, 0.95) -- (1.92, 0.95) -- (1.92, 0.95) -- (1.93, 0.95) -- (1.93, 0.95) -- (1.93, 0.95) -- (1.93, 0.95) -- (1.94, 0.95) -- (1.94, 0.95) -- (1.94, 0.95) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.96, 0.96) -- (1.97, 0.96) -- (1.97, 0.96) -- (1.97, 0.96) -- (1.97, 0.96) -- (1.98, 0.96) -- (1.98, 0.96) -- (1.98, 0.96) -- (1.98, 0.96) -- (1.99, 0.96) -- (1.99, 0.96) -- (1.99, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.01, 0.97) -- (2.01, 0.97) -- (2.01, 0.97) -- (2.02, 0.97) -- (2.02, 0.97) -- (2.02, 0.97) -- (2.02, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.98) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.99) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.21, 1.01) -- (2.21, 1.02) -- (2.21, 1.02) -- (2.21, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.24, 1.02) -- (2.24, 1.03) -- (2.24, 1.03) -- (2.24, 1.03) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.34, 1.05) -- (2.34, 1.05) -- (2.34, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.41, 1.08) -- (2.41, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.47, 1.10) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.51, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.12) -- (2.55, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.62, 1.14) -- (2.62, 1.14) -- (2.62, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.69, 1.16) -- (2.69, 1.16) -- (2.69, 1.16) -- (2.69, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.72, 1.17) -- (2.72, 1.17) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.81, 1.20) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.84, 1.21) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.87, 1.22) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.23);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.8749956508882244, 1.2264387188507977) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.78) -- (0.41, 0.79) -- (0.41, 0.78) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.78) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.81, 0.78) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.78) -- (0.86, 0.79) -- (0.86, 0.78) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.25, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.33, 0.82) -- (1.33, 0.82) -- (1.33, 0.82) -- (1.33, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.53, 0.85) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.59, 0.86) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.65, 0.87) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.98, 0.94) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.99) -- (2.14, 0.99) -- (2.14, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.22, 1.01) -- (2.22, 1.01) -- (2.22, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.03) -- (2.29, 1.03) -- (2.29, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.45, 1.08) -- (2.45, 1.08) -- (2.45, 1.08) -- (2.45, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.17) -- (2.72, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.89, 1.23) -- (2.89, 1.23);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.8941601040961604, 1.2267794340612914) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.79) -- (0.25, 0.80) -- (0.25, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.44, 0.79) -- (0.44, 0.78) -- (0.44, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.98, 0.78) -- (0.98, 0.78) -- (0.98, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (1.00, 0.78) -- (1.00, 0.78) -- (1.00, 0.78) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.03, 0.79) -- (1.03, 0.79) -- (1.03, 0.79) -- (1.04, 0.79) -- (1.04, 0.79) -- (1.04, 0.79) -- (1.04, 0.79) -- (1.05, 0.79) -- (1.05, 0.79) -- (1.05, 0.79) -- (1.06, 0.79) -- (1.06, 0.79) -- (1.06, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.09, 0.79) -- (1.09, 0.79) -- (1.09, 0.79) -- (1.10, 0.79) -- (1.10, 0.79) -- (1.10, 0.79) -- (1.11, 0.79) -- (1.11, 0.79) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.12, 0.80) -- (1.12, 0.79) -- (1.12, 0.79) -- (1.13, 0.80) -- (1.13, 0.79) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.16, 0.80) -- (1.16, 0.80) -- (1.16, 0.80) -- (1.17, 0.80) -- (1.17, 0.80) -- (1.17, 0.80) -- (1.17, 0.80) -- (1.18, 0.80) -- (1.18, 0.80) -- (1.18, 0.80) -- (1.19, 0.80) -- (1.19, 0.80) -- (1.19, 0.80) -- (1.19, 0.80) -- (1.20, 0.80) -- (1.20, 0.80) -- (1.20, 0.80) -- (1.21, 0.80) -- (1.21, 0.80) -- (1.21, 0.80) -- (1.22, 0.80) -- (1.22, 0.80) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.27, 0.81) -- (1.27, 0.81) -- (1.27, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.29, 0.81) -- (1.29, 0.81) -- (1.29, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.32, 0.81) -- (1.32, 0.81) -- (1.32, 0.81) -- (1.33, 0.81) -- (1.33, 0.81) -- (1.33, 0.81) -- (1.33, 0.81) -- (1.34, 0.82) -- (1.34, 0.82) -- (1.34, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.36, 0.82) -- (1.36, 0.82) -- (1.36, 0.82) -- (1.36, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.38, 0.82) -- (1.38, 0.82) -- (1.38, 0.82) -- (1.39, 0.82) -- (1.39, 0.82) -- (1.39, 0.82) -- (1.40, 0.82) -- (1.40, 0.82) -- (1.40, 0.82) -- (1.40, 0.82) -- (1.41, 0.82) -- (1.41, 0.83) -- (1.41, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.43, 0.83) -- (1.43, 0.83) -- (1.43, 0.83) -- (1.43, 0.83) -- (1.44, 0.83) -- (1.44, 0.83) -- (1.44, 0.83) -- (1.45, 0.83) -- (1.45, 0.83) -- (1.45, 0.83) -- (1.45, 0.83) -- (1.46, 0.83) -- (1.46, 0.83) -- (1.46, 0.83) -- (1.47, 0.83) -- (1.47, 0.83) -- (1.47, 0.83) -- (1.47, 0.83) -- (1.48, 0.84) -- (1.48, 0.84) -- (1.48, 0.84) -- (1.49, 0.84) -- (1.49, 0.84) -- (1.49, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.51, 0.84) -- (1.51, 0.84) -- (1.51, 0.84) -- (1.51, 0.84) -- (1.52, 0.84) -- (1.52, 0.84) -- (1.52, 0.84) -- (1.53, 0.84) -- (1.53, 0.84) -- (1.53, 0.84) -- (1.53, 0.84) -- (1.54, 0.85) -- (1.54, 0.85) -- (1.54, 0.85) -- (1.54, 0.85) -- (1.55, 0.85) -- (1.55, 0.85) -- (1.55, 0.85) -- (1.56, 0.85) -- (1.56, 0.85) -- (1.56, 0.85) -- (1.56, 0.85) -- (1.57, 0.85) -- (1.57, 0.85) -- (1.57, 0.85) -- (1.58, 0.85) -- (1.58, 0.85) -- (1.58, 0.85) -- (1.58, 0.85) -- (1.59, 0.85) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.62, 0.86) -- (1.62, 0.86) -- (1.62, 0.86) -- (1.62, 0.86) -- (1.63, 0.86) -- (1.63, 0.86) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.68, 0.87) -- (1.68, 0.87) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.71, 0.88) -- (1.71, 0.88) -- (1.71, 0.88) -- (1.71, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.77, 0.89) -- (1.77, 0.89) -- (1.77, 0.89) -- (1.78, 0.89) -- (1.78, 0.89) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.82, 0.90) -- (1.82, 0.90) -- (1.82, 0.90) -- (1.83, 0.90) -- (1.83, 0.90) -- (1.83, 0.90) -- (1.83, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.87, 0.91) -- (1.87, 0.91) -- (1.87, 0.91) -- (1.88, 0.91) -- (1.88, 0.91) -- (1.88, 0.91) -- (1.88, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.92, 0.92) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.96, 0.93) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (2.00, 0.94) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.19, 0.99) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.55, 1.10) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.75, 1.17) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.83, 1.20) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.86, 1.21) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.89, 1.23) -- (2.89, 1.23) -- (2.89, 1.23);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.8924909715603437, 1.2265628441263978) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.78) -- (0.40, 0.78) -- (0.40, 0.78) -- (0.40, 0.78) -- (0.40, 0.78) -- (0.41, 0.78) -- (0.41, 0.78) -- (0.41, 0.78) -- (0.42, 0.78) -- (0.42, 0.78) -- (0.42, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.43, 0.78) -- (0.44, 0.78) -- (0.44, 0.78) -- (0.44, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.98, 0.78) -- (0.98, 0.78) -- (0.98, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (0.99, 0.78) -- (1.00, 0.78) -- (1.00, 0.78) -- (1.00, 0.78) -- (1.01, 0.78) -- (1.01, 0.78) -- (1.01, 0.78) -- (1.01, 0.78) -- (1.02, 0.78) -- (1.02, 0.78) -- (1.02, 0.78) -- (1.03, 0.78) -- (1.03, 0.78) -- (1.03, 0.78) -- (1.03, 0.78) -- (1.04, 0.78) -- (1.04, 0.78) -- (1.04, 0.78) -- (1.04, 0.78) -- (1.05, 0.78) -- (1.05, 0.78) -- (1.05, 0.78) -- (1.06, 0.78) -- (1.06, 0.78) -- (1.06, 0.78) -- (1.06, 0.78) -- (1.07, 0.78) -- (1.07, 0.78) -- (1.07, 0.78) -- (1.08, 0.78) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.09, 0.79) -- (1.09, 0.79) -- (1.09, 0.79) -- (1.10, 0.79) -- (1.10, 0.79) -- (1.10, 0.79) -- (1.10, 0.79) -- (1.11, 0.79) -- (1.11, 0.79) -- (1.11, 0.79) -- (1.12, 0.79) -- (1.12, 0.79) -- (1.12, 0.79) -- (1.12, 0.79) -- (1.13, 0.79) -- (1.13, 0.79) -- (1.13, 0.79) -- (1.14, 0.79) -- (1.14, 0.79) -- (1.14, 0.79) -- (1.15, 0.79) -- (1.15, 0.79) -- (1.15, 0.79) -- (1.15, 0.79) -- (1.16, 0.80) -- (1.16, 0.80) -- (1.16, 0.80) -- (1.16, 0.80) -- (1.17, 0.80) -- (1.17, 0.80) -- (1.17, 0.80) -- (1.18, 0.80) -- (1.18, 0.80) -- (1.18, 0.80) -- (1.18, 0.80) -- (1.19, 0.80) -- (1.19, 0.80) -- (1.19, 0.80) -- (1.20, 0.80) -- (1.20, 0.80) -- (1.20, 0.80) -- (1.21, 0.80) -- (1.21, 0.80) -- (1.21, 0.80) -- (1.21, 0.80) -- (1.22, 0.80) -- (1.22, 0.80) -- (1.22, 0.80) -- (1.23, 0.80) -- (1.23, 0.80) -- (1.23, 0.80) -- (1.23, 0.80) -- (1.24, 0.80) -- (1.24, 0.80) -- (1.24, 0.80) -- (1.25, 0.80) -- (1.25, 0.80) -- (1.25, 0.80) -- (1.25, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.27, 0.81) -- (1.27, 0.81) -- (1.27, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.28, 0.81) -- (1.29, 0.81) -- (1.29, 0.81) -- (1.29, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.30, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.31, 0.81) -- (1.32, 0.81) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.33, 0.82) -- (1.33, 0.82) -- (1.33, 0.82) -- (1.33, 0.82) -- (1.34, 0.82) -- (1.34, 0.82) -- (1.34, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.35, 0.82) -- (1.36, 0.82) -- (1.36, 0.82) -- (1.36, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.37, 0.82) -- (1.38, 0.82) -- (1.38, 0.82) -- (1.38, 0.82) -- (1.39, 0.82) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.40, 0.83) -- (1.41, 0.83) -- (1.41, 0.83) -- (1.41, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.42, 0.83) -- (1.43, 0.83) -- (1.43, 0.83) -- (1.43, 0.83) -- (1.44, 0.83) -- (1.44, 0.83) -- (1.44, 0.83) -- (1.44, 0.83) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.47, 0.84) -- (1.47, 0.84) -- (1.47, 0.84) -- (1.48, 0.84) -- (1.48, 0.84) -- (1.48, 0.84) -- (1.48, 0.84) -- (1.49, 0.84) -- (1.49, 0.84) -- (1.49, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.50, 0.84) -- (1.51, 0.84) -- (1.51, 0.84) -- (1.51, 0.84) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.53, 0.85) -- (1.53, 0.85) -- (1.53, 0.85) -- (1.53, 0.85) -- (1.54, 0.85) -- (1.54, 0.85) -- (1.54, 0.85) -- (1.55, 0.85) -- (1.55, 0.85) -- (1.55, 0.85) -- (1.55, 0.85) -- (1.56, 0.85) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.61, 0.86) -- (1.62, 0.86) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.67, 0.87) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.71, 0.88) -- (1.71, 0.88) -- (1.71, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.72, 0.88) -- (1.73, 0.88) -- (1.73, 0.88) -- (1.73, 0.88) -- (1.74, 0.88) -- (1.74, 0.88) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.77, 0.89) -- (1.77, 0.89) -- (1.77, 0.89) -- (1.78, 0.89) -- (1.78, 0.89) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.82, 0.90) -- (1.82, 0.90) -- (1.82, 0.90) -- (1.82, 0.90) -- (1.83, 0.90) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.87, 0.91) -- (1.87, 0.91) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.92, 0.92) -- (1.92, 0.92) -- (1.92, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.96, 0.93) -- (1.96, 0.93) -- (1.96, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (2.00, 0.94) -- (2.00, 0.94) -- (2.00, 0.94) -- (2.00, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.04, 0.95) -- (2.04, 0.95) -- (2.04, 0.95) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.08, 0.96) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.11, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.15, 0.98) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.27, 1.01) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.31, 1.02) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.34, 1.03) -- (2.34, 1.03) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.41, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.57, 1.10) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.63, 1.12) -- (2.63, 1.12) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.66, 1.13) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.68, 1.14) -- (2.68, 1.14) -- (2.68, 1.14) -- (2.68, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.74, 1.16) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.77, 1.17) -- (2.77, 1.17) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.80, 1.18) -- (2.80, 1.18) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.82, 1.19) -- (2.82, 1.19) -- (2.82, 1.19) -- (2.82, 1.19) -- (2.83, 1.19) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.85, 1.20) -- (2.85, 1.20) -- (2.85, 1.20) -- (2.85, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.87, 1.21) -- (2.87, 1.21) -- (2.87, 1.21) -- (2.87, 1.21) -- (2.88, 1.21) -- (2.88, 1.21) -- (2.88, 1.21) -- (2.89, 1.21) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.90, 1.22) -- (2.90, 1.22) -- (2.90, 1.22) -- (2.90, 1.22) -- (2.91, 1.22);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.9064872405596662, 1.2210375957908606) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.79) -- (0.29, 0.80) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.65, 0.78) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.76, 0.78) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.81) -- (1.09, 0.81) -- (1.09, 0.81) -- (1.09, 0.81) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.82) -- (1.18, 0.82) -- (1.18, 0.82) -- (1.18, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.19, 0.82) -- (1.20, 0.82) -- (1.20, 0.82) -- (1.20, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.25, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.26, 0.83) -- (1.27, 0.83) -- (1.27, 0.83) -- (1.27, 0.83) -- (1.28, 0.83) -- (1.28, 0.83) -- (1.28, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.84) -- (1.33, 0.84) -- (1.33, 0.84) -- (1.34, 0.84) -- (1.34, 0.84) -- (1.34, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.35, 0.84) -- (1.36, 0.84) -- (1.36, 0.84) -- (1.36, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.85) -- (1.41, 0.85) -- (1.41, 0.85) -- (1.41, 0.85) -- (1.42, 0.85) -- (1.42, 0.85) -- (1.42, 0.85) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.43, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.86) -- (1.48, 0.86) -- (1.48, 0.86) -- (1.48, 0.86) -- (1.49, 0.86) -- (1.49, 0.86) -- (1.49, 0.86) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.87) -- (1.55, 0.87) -- (1.55, 0.87) -- (1.55, 0.87) -- (1.55, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.88) -- (1.60, 0.88) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.89) -- (1.67, 0.89) -- (1.67, 0.89) -- (1.67, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.91) -- (1.83, 0.92) -- (1.83, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.95) -- (1.95, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.99, 0.96) -- (1.99, 0.96) -- (1.99, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.03, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.04, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.06, 0.97) -- (2.06, 0.98) -- (2.06, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.07, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.10, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.11, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.14, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.15, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.18, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.19, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.21, 1.01) -- (2.21, 1.02) -- (2.21, 1.02) -- (2.21, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.22, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.23, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.03) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.25, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.26, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.04) -- (2.27, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.29, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.30, 1.04) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.32, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.33, 1.05) -- (2.34, 1.05) -- (2.34, 1.06) -- (2.34, 1.06) -- (2.34, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.36, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.39, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.40, 1.07) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.41, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.42, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.43, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.45, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.46, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.48, 1.09) -- (2.48, 1.09) -- (2.48, 1.10) -- (2.48, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.49, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.50, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.51, 1.11) -- (2.51, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.52, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.53, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.54, 1.12) -- (2.54, 1.12) -- (2.55, 1.12) -- (2.55, 1.12) -- (2.55, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.56, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.58, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.59, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.61, 1.14) -- (2.62, 1.14) -- (2.62, 1.14) -- (2.62, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.65, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.66, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.67, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.68, 1.16) -- (2.69, 1.16) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.76, 1.19) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.77, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.82, 1.21) -- (2.82, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.85, 1.22) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.88, 1.23) -- (2.88, 1.23) -- (2.88, 1.23) -- (2.88, 1.23) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.90, 1.24) -- (2.91, 1.24) -- (2.91, 1.24);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.9103766825638524, 1.2438370274500208) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.92, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.93, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.94, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.95, 0.78) -- (0.96, 0.78) -- (0.96, 0.78) -- (0.96, 0.79) -- (0.97, 0.79) -- (0.97, 0.78) -- (0.97, 0.78) -- (0.98, 0.79) -- (0.98, 0.78) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.03, 0.79) -- (1.03, 0.79) -- (1.03, 0.79) -- (1.03, 0.79) -- (1.04, 0.79) -- (1.04, 0.79) -- (1.04, 0.79) -- (1.05, 0.79) -- (1.05, 0.79) -- (1.05, 0.79) -- (1.05, 0.79) -- (1.06, 0.79) -- (1.06, 0.79) -- (1.06, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.07, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.08, 0.79) -- (1.09, 0.79) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.16, 0.80) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.23, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.24, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.25, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.81) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.31, 0.82) -- (1.32, 0.82) -- (1.32, 0.82) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.37, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.38, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.39, 0.83) -- (1.40, 0.83) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.46, 0.84) -- (1.47, 0.84) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.53, 0.85) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.76, 0.89) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.90, 0.92) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.04, 0.95) -- (2.04, 0.95) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.08, 0.96) -- (2.08, 0.96) -- (2.08, 0.96) -- (2.09, 0.96) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.12, 0.97) -- (2.12, 0.97) -- (2.12, 0.97) -- (2.12, 0.97) -- (2.13, 0.97) -- (2.13, 0.97) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.16, 0.98) -- (2.16, 0.98) -- (2.16, 0.98) -- (2.17, 0.98) -- (2.17, 0.98) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.20, 0.99) -- (2.20, 0.99) -- (2.20, 0.99) -- (2.20, 0.99) -- (2.21, 0.99) -- (2.21, 0.99) -- (2.21, 0.99) -- (2.21, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.24, 1.00) -- (2.24, 1.00) -- (2.24, 1.00) -- (2.24, 1.00) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.27, 1.01) -- (2.27, 1.01) -- (2.27, 1.01) -- (2.27, 1.01) -- (2.28, 1.01) -- (2.28, 1.01) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.31, 1.02) -- (2.31, 1.02) -- (2.31, 1.02) -- (2.31, 1.02) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.34, 1.03) -- (2.34, 1.03) -- (2.34, 1.03) -- (2.34, 1.03) -- (2.35, 1.03) -- (2.35, 1.03) -- (2.35, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.38, 1.04) -- (2.38, 1.04) -- (2.38, 1.04) -- (2.39, 1.04) -- (2.39, 1.04) -- (2.39, 1.04) -- (2.39, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.42, 1.05) -- (2.42, 1.05) -- (2.42, 1.05) -- (2.42, 1.05) -- (2.43, 1.05) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.45, 1.06) -- (2.45, 1.06) -- (2.45, 1.06) -- (2.46, 1.06) -- (2.46, 1.06) -- (2.46, 1.06) -- (2.46, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.48, 1.07) -- (2.48, 1.07) -- (2.48, 1.07) -- (2.48, 1.07) -- (2.49, 1.07) -- (2.49, 1.07) -- (2.49, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.51, 1.08) -- (2.51, 1.08) -- (2.51, 1.08) -- (2.51, 1.08) -- (2.52, 1.08) -- (2.52, 1.08) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.55, 1.09) -- (2.55, 1.09) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.57, 1.10) -- (2.57, 1.10) -- (2.57, 1.10) -- (2.57, 1.10) -- (2.58, 1.10) -- (2.58, 1.10) -- (2.58, 1.10) -- (2.58, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.60, 1.11) -- (2.60, 1.11) -- (2.60, 1.11) -- (2.60, 1.11) -- (2.61, 1.11) -- (2.61, 1.11) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.63, 1.12) -- (2.63, 1.12) -- (2.63, 1.12) -- (2.63, 1.12) -- (2.64, 1.12) -- (2.64, 1.12) -- (2.64, 1.12) -- (2.64, 1.12) -- (2.65, 1.12) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.66, 1.13) -- (2.66, 1.13) -- (2.66, 1.13) -- (2.66, 1.13) -- (2.67, 1.13) -- (2.67, 1.13) -- (2.67, 1.13) -- (2.67, 1.14) -- (2.68, 1.14) -- (2.68, 1.14) -- (2.68, 1.14) -- (2.69, 1.14) -- (2.69, 1.14) -- (2.69, 1.14) -- (2.69, 1.14) -- (2.70, 1.14) -- (2.70, 1.14) -- (2.70, 1.14) -- (2.70, 1.14) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.72, 1.15) -- (2.72, 1.15) -- (2.72, 1.15) -- (2.72, 1.15) -- (2.73, 1.15) -- (2.73, 1.15) -- (2.73, 1.15) -- (2.73, 1.15) -- (2.74, 1.15) -- (2.74, 1.16) -- (2.74, 1.16) -- (2.75, 1.16) -- (2.75, 1.16) -- (2.75, 1.16) -- (2.75, 1.16) -- (2.76, 1.16) -- (2.76, 1.16) -- (2.76, 1.16) -- (2.76, 1.16) -- (2.77, 1.16) -- (2.77, 1.16) -- (2.77, 1.17) -- (2.77, 1.17) -- (2.78, 1.17) -- (2.78, 1.17) -- (2.78, 1.17) -- (2.78, 1.17) -- (2.79, 1.17) -- (2.79, 1.17) -- (2.79, 1.17) -- (2.79, 1.17) -- (2.80, 1.17) -- (2.80, 1.18) -- (2.80, 1.18) -- (2.80, 1.18) -- (2.81, 1.18) -- (2.81, 1.18) -- (2.81, 1.18) -- (2.81, 1.18) -- (2.82, 1.18) -- (2.82, 1.18) -- (2.82, 1.18) -- (2.82, 1.18) -- (2.83, 1.18) -- (2.83, 1.19) -- (2.83, 1.19) -- (2.83, 1.19) -- (2.84, 1.19) -- (2.84, 1.19) -- (2.84, 1.19) -- (2.84, 1.19) -- (2.85, 1.19) -- (2.85, 1.19) -- (2.85, 1.19) -- (2.85, 1.19) -- (2.86, 1.20) -- (2.86, 1.20) -- (2.86, 1.20) -- (2.87, 1.20) -- (2.87, 1.20) -- (2.87, 1.20) -- (2.87, 1.20) -- (2.88, 1.20) -- (2.88, 1.20);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.878008074915776, 1.2023814379223883) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.22, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.23, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.24, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.25, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.78) -- (0.44, 0.78) -- (0.44, 0.78) -- (0.45, 0.79) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.45, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.46, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.47, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.48, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.49, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.50, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.51, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.52, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.53, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.54, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.55, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.56, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.57, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.58, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.59, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.60, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.61, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.62, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.63, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.64, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.65, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.66, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.67, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.68, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.69, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.70, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.71, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.72, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.73, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.74, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.75, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.76, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.77, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.78, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.79, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.80, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.81, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.82, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.83, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.84, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.85, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.86, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.87, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.88, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.89, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.90, 0.78) -- (0.91, 0.78) -- (0.91, 0.78) -- (0.91, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.97, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.98, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (0.99, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.00, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.01, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.02, 0.79) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.11, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.12, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.13, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.14, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.15, 0.80) -- (1.16, 0.80) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.30, 0.82) -- (1.31, 0.82) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.44, 0.84) -- (1.45, 0.84) -- (1.45, 0.84) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.51, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.52, 0.85) -- (1.53, 0.85) -- (1.53, 0.85) -- (1.53, 0.85) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.57, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.58, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.59, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.60, 0.86) -- (1.61, 0.86) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.63, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.64, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.65, 0.87) -- (1.66, 0.87) -- (1.66, 0.87) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.69, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.70, 0.88) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.73, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.74, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.75, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.76, 0.89) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.78, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.79, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.80, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.81, 0.90) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.84, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.85, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.86, 0.91) -- (1.87, 0.91) -- (1.87, 0.91) -- (1.87, 0.91) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.89, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.90, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.91, 0.92) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.93, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.94, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.95, 0.93) -- (1.96, 0.93) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.97, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.98, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (1.99, 0.94) -- (2.00, 0.94) -- (2.00, 0.94) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.01, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.02, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.03, 0.95) -- (2.04, 0.95) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.06, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.07, 0.96) -- (2.08, 0.96) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.10, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.11, 0.97) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.15, 0.98) -- (2.16, 0.98) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.19, 0.99) -- (2.20, 0.99) -- (2.20, 0.99) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.23, 1.00) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.30, 1.02) -- (2.31, 1.02) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.34, 1.03) -- (2.34, 1.03) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.40, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.41, 1.05) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.43, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.44, 1.06) -- (2.45, 1.06) -- (2.45, 1.06) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.47, 1.07) -- (2.48, 1.07) -- (2.48, 1.07) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.50, 1.08) -- (2.51, 1.08) -- (2.51, 1.08) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.54, 1.09) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.56, 1.10) -- (2.57, 1.10) -- (2.57, 1.10) -- (2.57, 1.10) -- (2.57, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.59, 1.11) -- (2.60, 1.11) -- (2.60, 1.11) -- (2.60, 1.11) -- (2.60, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.62, 1.12) -- (2.63, 1.12) -- (2.63, 1.12) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.65, 1.13) -- (2.66, 1.13) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.68, 1.14) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.71, 1.15) -- (2.71, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.74, 1.16) -- (2.74, 1.16) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.79, 1.18) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.82, 1.19) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.87, 1.21) -- (2.87, 1.21) -- (2.87, 1.21);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.8726802262062985, 1.214354827069011) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.31, 0.80) -- (0.31, 0.80) -- (0.31, 0.80) -- (0.32, 0.80) -- (0.32, 0.80) -- (0.32, 0.80) -- (0.33, 0.80) -- (0.33, 0.80) -- (0.33, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.35, 0.80) -- (0.35, 0.80) -- (0.35, 0.80) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.93, 0.80) -- (0.93, 0.80) -- (0.93, 0.80) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.94, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.95, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.96, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.21, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.22, 0.81) -- (1.23, 0.81) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.56, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.88) -- (1.61, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.88) -- (1.68, 0.88) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.90) -- (1.73, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.90) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.91) -- (1.83, 0.91) -- (1.83, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.88, 0.92) -- (1.88, 0.92) -- (1.88, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.92, 0.93) -- (1.92, 0.93) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.94) -- (1.96, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.96) -- (2.05, 0.97) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.97) -- (2.09, 0.98) -- (2.10, 0.98) -- (2.10, 0.98) -- (2.10, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.13, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.14, 0.98) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.16, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.17, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.18, 0.99) -- (2.19, 0.99) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.20, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.21, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.22, 1.00) -- (2.23, 1.00) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.24, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.25, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.01) -- (2.26, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.27, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.28, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.02) -- (2.29, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.31, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.32, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.33, 1.03) -- (2.34, 1.03) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.34, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.35, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.36, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.04) -- (2.37, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.38, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.39, 1.05) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.41, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.42, 1.06) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.44, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.45, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.07) -- (2.46, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.48, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.49, 1.08) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.51, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.52, 1.09) -- (2.53, 1.09) -- (2.53, 1.09) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.54, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.55, 1.10) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.57, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.58, 1.11) -- (2.59, 1.11) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.60, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.61, 1.12) -- (2.62, 1.12) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.63, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.64, 1.13) -- (2.65, 1.13) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.66, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.67, 1.14) -- (2.68, 1.14) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.69, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.70, 1.15) -- (2.71, 1.15) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.72, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.73, 1.16) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.74, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.75, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.17) -- (2.76, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.77, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.78, 1.18) -- (2.79, 1.18) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.80, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.81, 1.19) -- (2.82, 1.19) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.83, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.20) -- (2.84, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.86, 1.21) -- (2.87, 1.21) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.89, 1.22) -- (2.90, 1.22) -- (2.90, 1.23) -- (2.90, 1.23);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.9015512289857495, 1.2271712823171237) circle (0.7pt);
		\draw[color=red,opacity=0.5,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.26, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.27, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.28, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.29, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.30, 0.80) -- (0.31, 0.80) -- (0.31, 0.80) -- (0.31, 0.80) -- (0.31, 0.80) -- (0.32, 0.80) -- (0.32, 0.80) -- (0.32, 0.80) -- (0.33, 0.80) -- (0.33, 0.80) -- (0.33, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.34, 0.80) -- (0.35, 0.80) -- (0.35, 0.80) -- (0.35, 0.80) -- (0.36, 0.80) -- (0.36, 0.80) -- (0.36, 0.80) -- (0.37, 0.80) -- (0.37, 0.80) -- (0.37, 0.80) -- (0.37, 0.80) -- (0.38, 0.80) -- (0.38, 0.80) -- (0.38, 0.80) -- (0.39, 0.80) -- (0.39, 0.80) -- (0.39, 0.80) -- (0.39, 0.80) -- (0.40, 0.80) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.80) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.80) -- (0.50, 0.80) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.75, 0.80) -- (0.75, 0.80) -- (0.75, 0.80) -- (0.75, 0.80) -- (0.76, 0.80) -- (0.76, 0.79) -- (0.76, 0.80) -- (0.77, 0.79) -- (0.77, 0.80) -- (0.77, 0.80) -- (0.78, 0.80) -- (0.78, 0.80) -- (0.78, 0.80) -- (0.79, 0.80) -- (0.79, 0.80) -- (0.79, 0.80) -- (0.79, 0.80) -- (0.80, 0.80) -- (0.80, 0.80) -- (0.80, 0.80) -- (0.81, 0.80) -- (0.81, 0.80) -- (0.81, 0.80) -- (0.82, 0.80) -- (0.82, 0.80) -- (0.82, 0.80) -- (0.83, 0.80) -- (0.83, 0.80) -- (0.83, 0.80) -- (0.83, 0.80) -- (0.84, 0.80) -- (0.84, 0.80) -- (0.84, 0.80) -- (0.84, 0.80) -- (0.85, 0.80) -- (0.85, 0.80) -- (0.85, 0.80) -- (0.86, 0.80) -- (0.86, 0.80) -- (0.86, 0.80) -- (0.87, 0.80) -- (0.87, 0.80) -- (0.87, 0.80) -- (0.87, 0.80) -- (0.88, 0.80) -- (0.88, 0.80) -- (0.88, 0.80) -- (0.88, 0.80) -- (0.89, 0.80) -- (0.89, 0.80) -- (0.89, 0.80) -- (0.90, 0.80) -- (0.90, 0.80) -- (0.90, 0.80) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.91, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.92, 0.80) -- (0.93, 0.81) -- (0.93, 0.81) -- (0.93, 0.81) -- (0.93, 0.81) -- (0.94, 0.81) -- (0.94, 0.81) -- (0.94, 0.81) -- (0.95, 0.81) -- (0.95, 0.81) -- (0.95, 0.81) -- (0.95, 0.81) -- (0.96, 0.81) -- (0.96, 0.81) -- (0.96, 0.81) -- (0.97, 0.81) -- (0.97, 0.81) -- (0.97, 0.81) -- (0.97, 0.81) -- (0.98, 0.81) -- (0.98, 0.81) -- (0.98, 0.81) -- (0.99, 0.81) -- (0.99, 0.81) -- (0.99, 0.81) -- (0.99, 0.81) -- (1.00, 0.81) -- (1.00, 0.81) -- (1.00, 0.81) -- (1.01, 0.81) -- (1.01, 0.81) -- (1.01, 0.81) -- (1.02, 0.81) -- (1.02, 0.81) -- (1.02, 0.81) -- (1.02, 0.82) -- (1.03, 0.82) -- (1.03, 0.82) -- (1.03, 0.82) -- (1.04, 0.82) -- (1.04, 0.82) -- (1.04, 0.82) -- (1.04, 0.82) -- (1.05, 0.82) -- (1.05, 0.82) -- (1.05, 0.82) -- (1.06, 0.82) -- (1.06, 0.82) -- (1.06, 0.82) -- (1.06, 0.82) -- (1.07, 0.82) -- (1.07, 0.82) -- (1.07, 0.82) -- (1.08, 0.82) -- (1.08, 0.82) -- (1.08, 0.82) -- (1.09, 0.82) -- (1.09, 0.82) -- (1.09, 0.82) -- (1.09, 0.82) -- (1.10, 0.82) -- (1.10, 0.82) -- (1.10, 0.82) -- (1.11, 0.82) -- (1.11, 0.82) -- (1.11, 0.83) -- (1.11, 0.83) -- (1.12, 0.83) -- (1.12, 0.83) -- (1.12, 0.83) -- (1.12, 0.83) -- (1.13, 0.83) -- (1.13, 0.83) -- (1.13, 0.83) -- (1.14, 0.83) -- (1.14, 0.83) -- (1.14, 0.83) -- (1.14, 0.83) -- (1.15, 0.83) -- (1.15, 0.83) -- (1.15, 0.83) -- (1.16, 0.83) -- (1.16, 0.83) -- (1.16, 0.83) -- (1.16, 0.83) -- (1.17, 0.83) -- (1.17, 0.83) -- (1.17, 0.83) -- (1.18, 0.83) -- (1.18, 0.83) -- (1.18, 0.83) -- (1.18, 0.83) -- (1.19, 0.84) -- (1.19, 0.83) -- (1.19, 0.83) -- (1.20, 0.83) -- (1.20, 0.84) -- (1.20, 0.84) -- (1.21, 0.84) -- (1.21, 0.84) -- (1.21, 0.84) -- (1.21, 0.84) -- (1.22, 0.84) -- (1.22, 0.84) -- (1.22, 0.84) -- (1.23, 0.84) -- (1.23, 0.84) -- (1.23, 0.84) -- (1.24, 0.84) -- (1.24, 0.84) -- (1.24, 0.84) -- (1.24, 0.84) -- (1.25, 0.84) -- (1.25, 0.84) -- (1.25, 0.84) -- (1.26, 0.84) -- (1.26, 0.84) -- (1.26, 0.84) -- (1.26, 0.84) -- (1.27, 0.84) -- (1.27, 0.84) -- (1.27, 0.84) -- (1.28, 0.84) -- (1.28, 0.84) -- (1.28, 0.84) -- (1.29, 0.84) -- (1.29, 0.84) -- (1.29, 0.84) -- (1.29, 0.84) -- (1.30, 0.84) -- (1.30, 0.84) -- (1.30, 0.85) -- (1.31, 0.85) -- (1.31, 0.85) -- (1.31, 0.85) -- (1.31, 0.85) -- (1.32, 0.85) -- (1.32, 0.85) -- (1.32, 0.85) -- (1.33, 0.85) -- (1.33, 0.85) -- (1.33, 0.85) -- (1.34, 0.85) -- (1.34, 0.85) -- (1.34, 0.85) -- (1.34, 0.85) -- (1.35, 0.85) -- (1.35, 0.85) -- (1.35, 0.85) -- (1.35, 0.85) -- (1.36, 0.85) -- (1.36, 0.85) -- (1.36, 0.85) -- (1.37, 0.85) -- (1.37, 0.85) -- (1.37, 0.85) -- (1.37, 0.85) -- (1.38, 0.85) -- (1.38, 0.85) -- (1.38, 0.85) -- (1.39, 0.85) -- (1.39, 0.85) -- (1.39, 0.85) -- (1.39, 0.86) -- (1.40, 0.86) -- (1.40, 0.86) -- (1.40, 0.86) -- (1.41, 0.86) -- (1.41, 0.86) -- (1.41, 0.86) -- (1.41, 0.86) -- (1.42, 0.86) -- (1.42, 0.86) -- (1.42, 0.86) -- (1.43, 0.86) -- (1.43, 0.86) -- (1.43, 0.86) -- (1.43, 0.86) -- (1.44, 0.86) -- (1.44, 0.86) -- (1.44, 0.86) -- (1.45, 0.86) -- (1.45, 0.86) -- (1.45, 0.86) -- (1.45, 0.86) -- (1.46, 0.86) -- (1.46, 0.86) -- (1.46, 0.86) -- (1.47, 0.86) -- (1.47, 0.87) -- (1.47, 0.87) -- (1.47, 0.87) -- (1.48, 0.87) -- (1.48, 0.87) -- (1.48, 0.87) -- (1.48, 0.87) -- (1.49, 0.87) -- (1.49, 0.87) -- (1.49, 0.87) -- (1.50, 0.87) -- (1.50, 0.87) -- (1.50, 0.87) -- (1.51, 0.87) -- (1.51, 0.87) -- (1.51, 0.87) -- (1.51, 0.87) -- (1.52, 0.87) -- (1.52, 0.87) -- (1.52, 0.88) -- (1.52, 0.88) -- (1.53, 0.88) -- (1.53, 0.88) -- (1.53, 0.88) -- (1.54, 0.88) -- (1.54, 0.88) -- (1.54, 0.88) -- (1.54, 0.88) -- (1.55, 0.88) -- (1.55, 0.88) -- (1.55, 0.88) -- (1.55, 0.88) -- (1.56, 0.88) -- (1.56, 0.88) -- (1.56, 0.88) -- (1.57, 0.88) -- (1.57, 0.88) -- (1.57, 0.88) -- (1.57, 0.88) -- (1.58, 0.88) -- (1.58, 0.89) -- (1.58, 0.89) -- (1.59, 0.89) -- (1.59, 0.89) -- (1.59, 0.89) -- (1.60, 0.89) -- (1.60, 0.89) -- (1.60, 0.89) -- (1.60, 0.89) -- (1.61, 0.89) -- (1.61, 0.89) -- (1.61, 0.89) -- (1.61, 0.89) -- (1.62, 0.89) -- (1.62, 0.89) -- (1.62, 0.89) -- (1.63, 0.89) -- (1.63, 0.89) -- (1.63, 0.89) -- (1.64, 0.89) -- (1.64, 0.90) -- (1.64, 0.90) -- (1.64, 0.90) -- (1.65, 0.90) -- (1.65, 0.90) -- (1.65, 0.90) -- (1.66, 0.90) -- (1.66, 0.90) -- (1.66, 0.90) -- (1.66, 0.90) -- (1.67, 0.90) -- (1.67, 0.90) -- (1.67, 0.90) -- (1.68, 0.90) -- (1.68, 0.90) -- (1.68, 0.90) -- (1.68, 0.90) -- (1.69, 0.91) -- (1.69, 0.91) -- (1.69, 0.91) -- (1.70, 0.91) -- (1.70, 0.91) -- (1.70, 0.91) -- (1.70, 0.91) -- (1.71, 0.91) -- (1.71, 0.91) -- (1.71, 0.91) -- (1.72, 0.91) -- (1.72, 0.91) -- (1.72, 0.91) -- (1.72, 0.91) -- (1.73, 0.91) -- (1.73, 0.91) -- (1.73, 0.91) -- (1.73, 0.91) -- (1.74, 0.92) -- (1.74, 0.92) -- (1.74, 0.92) -- (1.75, 0.92) -- (1.75, 0.92) -- (1.75, 0.92) -- (1.75, 0.92) -- (1.76, 0.92) -- (1.76, 0.92) -- (1.76, 0.92) -- (1.76, 0.92) -- (1.77, 0.92) -- (1.77, 0.92) -- (1.77, 0.92) -- (1.78, 0.92) -- (1.78, 0.92) -- (1.78, 0.92) -- (1.78, 0.93) -- (1.79, 0.93) -- (1.79, 0.93) -- (1.79, 0.93) -- (1.80, 0.93) -- (1.80, 0.93) -- (1.80, 0.93) -- (1.80, 0.93) -- (1.81, 0.93) -- (1.81, 0.93) -- (1.81, 0.93) -- (1.81, 0.93) -- (1.82, 0.93) -- (1.82, 0.93) -- (1.82, 0.94) -- (1.83, 0.94) -- (1.83, 0.94) -- (1.83, 0.94) -- (1.83, 0.94) -- (1.84, 0.94) -- (1.84, 0.94) -- (1.84, 0.94) -- (1.85, 0.94) -- (1.85, 0.94) -- (1.85, 0.94) -- (1.85, 0.94) -- (1.86, 0.94) -- (1.86, 0.94) -- (1.86, 0.94) -- (1.86, 0.94) -- (1.87, 0.95) -- (1.87, 0.95) -- (1.87, 0.95) -- (1.88, 0.95) -- (1.88, 0.95) -- (1.88, 0.95) -- (1.88, 0.95) -- (1.89, 0.95) -- (1.89, 0.95) -- (1.89, 0.95) -- (1.90, 0.95) -- (1.90, 0.95) -- (1.90, 0.95) -- (1.90, 0.95) -- (1.91, 0.95) -- (1.91, 0.95) -- (1.91, 0.95) -- (1.91, 0.96) -- (1.92, 0.96) -- (1.92, 0.96) -- (1.92, 0.96) -- (1.93, 0.96) -- (1.93, 0.96) -- (1.93, 0.96) -- (1.93, 0.96) -- (1.94, 0.96) -- (1.94, 0.96) -- (1.94, 0.96) -- (1.95, 0.96) -- (1.95, 0.96) -- (1.95, 0.96) -- (1.95, 0.96) -- (1.96, 0.97) -- (1.96, 0.97) -- (1.96, 0.97) -- (1.97, 0.97) -- (1.97, 0.97) -- (1.97, 0.97) -- (1.97, 0.97) -- (1.98, 0.97) -- (1.98, 0.97) -- (1.98, 0.97) -- (1.98, 0.97) -- (1.99, 0.97) -- (1.99, 0.97) -- (1.99, 0.97) -- (2.00, 0.97) -- (2.00, 0.97) -- (2.00, 0.97) -- (2.00, 0.98) -- (2.01, 0.98) -- (2.01, 0.98) -- (2.01, 0.98) -- (2.02, 0.98) -- (2.02, 0.98) -- (2.02, 0.98) -- (2.02, 0.98) -- (2.03, 0.98) -- (2.03, 0.98) -- (2.03, 0.98) -- (2.03, 0.98) -- (2.04, 0.98) -- (2.04, 0.98) -- (2.04, 0.99) -- (2.05, 0.99) -- (2.05, 0.99) -- (2.05, 0.99) -- (2.06, 0.99) -- (2.06, 0.99) -- (2.06, 0.99) -- (2.06, 0.99) -- (2.07, 0.99) -- (2.07, 0.99) -- (2.07, 0.99) -- (2.08, 0.99) -- (2.08, 0.99) -- (2.08, 0.99) -- (2.08, 0.99) -- (2.09, 0.99) -- (2.09, 0.99) -- (2.09, 1.00) -- (2.09, 1.00) -- (2.10, 1.00) -- (2.10, 1.00) -- (2.10, 1.00) -- (2.11, 1.00) -- (2.11, 1.00) -- (2.11, 1.00) -- (2.11, 1.00) -- (2.12, 1.00) -- (2.12, 1.00) -- (2.12, 1.00) -- (2.13, 1.00) -- (2.13, 1.00) -- (2.13, 1.01) -- (2.13, 1.01) -- (2.14, 1.01) -- (2.14, 1.01) -- (2.14, 1.01) -- (2.15, 1.01) -- (2.15, 1.01) -- (2.15, 1.01) -- (2.15, 1.01) -- (2.16, 1.01) -- (2.16, 1.01) -- (2.16, 1.01) -- (2.17, 1.01) -- (2.17, 1.01) -- (2.17, 1.01) -- (2.17, 1.02) -- (2.18, 1.02) -- (2.18, 1.02) -- (2.18, 1.02) -- (2.18, 1.02) -- (2.19, 1.02) -- (2.19, 1.02) -- (2.19, 1.02) -- (2.20, 1.02) -- (2.20, 1.02) -- (2.20, 1.02) -- (2.20, 1.02) -- (2.21, 1.02) -- (2.21, 1.02) -- (2.21, 1.03) -- (2.21, 1.03) -- (2.22, 1.03) -- (2.22, 1.03) -- (2.22, 1.03) -- (2.23, 1.03) -- (2.23, 1.03) -- (2.23, 1.03) -- (2.23, 1.03) -- (2.24, 1.03) -- (2.24, 1.03) -- (2.24, 1.03) -- (2.25, 1.03) -- (2.25, 1.04) -- (2.25, 1.04) -- (2.25, 1.04) -- (2.26, 1.04) -- (2.26, 1.04) -- (2.26, 1.04) -- (2.26, 1.04) -- (2.27, 1.04) -- (2.27, 1.04) -- (2.27, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.28, 1.04) -- (2.28, 1.05) -- (2.29, 1.05) -- (2.29, 1.05) -- (2.29, 1.05) -- (2.29, 1.05) -- (2.30, 1.05) -- (2.30, 1.05) -- (2.30, 1.05) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.31, 1.05) -- (2.32, 1.05) -- (2.32, 1.06) -- (2.32, 1.06) -- (2.32, 1.06) -- (2.33, 1.06) -- (2.33, 1.06) -- (2.33, 1.06) -- (2.34, 1.06) -- (2.34, 1.06) -- (2.34, 1.06) -- (2.34, 1.06) -- (2.35, 1.06) -- (2.35, 1.06) -- (2.35, 1.07) -- (2.35, 1.07) -- (2.36, 1.07) -- (2.36, 1.07) -- (2.36, 1.07) -- (2.37, 1.07) -- (2.37, 1.07) -- (2.37, 1.07) -- (2.37, 1.07) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.38, 1.07) -- (2.39, 1.08) -- (2.39, 1.08) -- (2.39, 1.08) -- (2.39, 1.08) -- (2.40, 1.08) -- (2.40, 1.08) -- (2.40, 1.08) -- (2.40, 1.08) -- (2.41, 1.08) -- (2.41, 1.08) -- (2.41, 1.09) -- (2.41, 1.09) -- (2.42, 1.09) -- (2.42, 1.09) -- (2.42, 1.09) -- (2.43, 1.09) -- (2.43, 1.09) -- (2.43, 1.09) -- (2.43, 1.09) -- (2.44, 1.09) -- (2.44, 1.09) -- (2.44, 1.10) -- (2.44, 1.10) -- (2.45, 1.10) -- (2.45, 1.10) -- (2.45, 1.10) -- (2.46, 1.10) -- (2.46, 1.10) -- (2.46, 1.10) -- (2.46, 1.10) -- (2.47, 1.10) -- (2.47, 1.10) -- (2.47, 1.10) -- (2.47, 1.10) -- (2.48, 1.11) -- (2.48, 1.11) -- (2.48, 1.11) -- (2.49, 1.11) -- (2.49, 1.11) -- (2.49, 1.11) -- (2.49, 1.11) -- (2.50, 1.11) -- (2.50, 1.11) -- (2.50, 1.11) -- (2.50, 1.11) -- (2.51, 1.12) -- (2.51, 1.12) -- (2.51, 1.12) -- (2.52, 1.12) -- (2.52, 1.12) -- (2.52, 1.12) -- (2.52, 1.12) -- (2.53, 1.12) -- (2.53, 1.12) -- (2.53, 1.12) -- (2.53, 1.12) -- (2.54, 1.12) -- (2.54, 1.13) -- (2.54, 1.13) -- (2.55, 1.13) -- (2.55, 1.13) -- (2.55, 1.13) -- (2.55, 1.13) -- (2.56, 1.13) -- (2.56, 1.13) -- (2.56, 1.13) -- (2.56, 1.13) -- (2.57, 1.13) -- (2.57, 1.13) -- (2.57, 1.13) -- (2.58, 1.14) -- (2.58, 1.14) -- (2.58, 1.14) -- (2.58, 1.14) -- (2.59, 1.14) -- (2.59, 1.14) -- (2.59, 1.14) -- (2.59, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.60, 1.14) -- (2.61, 1.14) -- (2.61, 1.15) -- (2.61, 1.15) -- (2.62, 1.15) -- (2.62, 1.15) -- (2.62, 1.15) -- (2.62, 1.15) -- (2.63, 1.15) -- (2.63, 1.15) -- (2.63, 1.15) -- (2.64, 1.15) -- (2.64, 1.15) -- (2.64, 1.16) -- (2.64, 1.16) -- (2.65, 1.16) -- (2.65, 1.16) -- (2.65, 1.16) -- (2.65, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.66, 1.16) -- (2.67, 1.16) -- (2.67, 1.17) -- (2.67, 1.17) -- (2.67, 1.17) -- (2.68, 1.17) -- (2.68, 1.17) -- (2.68, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.69, 1.17) -- (2.70, 1.17) -- (2.70, 1.17) -- (2.70, 1.18) -- (2.70, 1.18) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.71, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.72, 1.18) -- (2.73, 1.18) -- (2.73, 1.18) -- (2.73, 1.19) -- (2.73, 1.19) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.74, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.75, 1.19) -- (2.76, 1.19) -- (2.76, 1.20) -- (2.76, 1.20) -- (2.76, 1.20) -- (2.77, 1.20) -- (2.77, 1.20) -- (2.77, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.78, 1.20) -- (2.79, 1.20) -- (2.79, 1.20) -- (2.79, 1.21) -- (2.79, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.80, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.81, 1.21) -- (2.82, 1.21) -- (2.82, 1.22) -- (2.82, 1.22) -- (2.82, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.83, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.84, 1.22) -- (2.85, 1.22) -- (2.85, 1.23) -- (2.85, 1.23) -- (2.85, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.86, 1.23) -- (2.87, 1.23) -- (2.87, 1.23) -- (2.87, 1.24) -- (2.87, 1.24) -- (2.88, 1.24) -- (2.88, 1.24) -- (2.88, 1.24) -- (2.88, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.89, 1.24) -- (2.89, 1.25) -- (2.90, 1.25) -- (2.90, 1.25) -- (2.90, 1.25) -- (2.91, 1.25) -- (2.91, 1.25) -- (2.91, 1.25) -- (2.91, 1.25) -- (2.92, 1.25) -- (2.92, 1.25) -- (2.92, 1.25) -- (2.92, 1.26) -- (2.93, 1.26);
		\fill[color=red,opacity=0.5,] (0.1, 0.8) circle (0.7pt);
		\fill[color=red,opacity=0.5,] (2.9260014580127645, 1.2563917405413592) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure7a.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=black,] (0.10, 0.80) -- (1.55, 0.75) -- (2.93, 1.01);
		\fill[] (0.1, 0.8) circle (0.7pt);
		\fill[] (2.9319789955727917, 1.0082556389202169) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure7b.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=black,] (0.10, 0.80) -- (1.07, 0.77) -- (2.02, 0.85) -- (2.91, 1.07);
		\fill[] (0.1, 0.8) circle (0.7pt);
		\fill[] (2.907797286215693, 1.0734082237673501) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure7c.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=black,] (0.10, 0.80) -- (0.42, 0.79) -- (0.74, 0.78) -- (1.07, 0.79) -- (1.39, 0.81) -- (1.70, 0.85) -- (2.01, 0.91) -- (2.31, 0.99) -- (2.61, 1.07) -- (2.89, 1.17);
		\fill[] (0.1, 0.8) circle (0.7pt);
		\fill[] (2.8880715142007394, 1.1655022449545334) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_algorithms/figure7d.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[color=black,] (0.10, 0.80) -- (0.10, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.11, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.12, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.13, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.14, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.15, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.16, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.17, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.18, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.19, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.20, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.21, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.22, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.23, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.24, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.25, 0.80) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.26, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.27, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.28, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.29, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.30, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.31, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.32, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.33, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.34, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.35, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.36, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.37, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.38, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.39, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.40, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.41, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.42, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.43, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.44, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.45, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.46, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.47, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.48, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.49, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.50, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.51, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.52, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.53, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.54, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.55, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.56, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.57, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.58, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.59, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.60, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.61, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.62, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.63, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.64, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.65, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.66, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.67, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.68, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.69, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.70, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.71, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.72, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.73, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.74, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.75, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.76, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.77, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.78, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.79, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.80, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.81, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.82, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.83, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.84, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.85, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.86, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.87, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.88, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.89, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.90, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.91, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.92, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.93, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.94, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.95, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.96, 0.79) -- (0.97, 0.79) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.97, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.98, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (0.99, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.00, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.01, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.02, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.03, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.04, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.05, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.06, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.07, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.08, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.09, 0.80) -- (1.10, 0.80) -- (1.10, 0.80) -- (1.10, 0.81) -- (1.10, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.11, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.12, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.13, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.14, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.15, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.16, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.17, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.18, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.19, 0.81) -- (1.20, 0.81) -- (1.20, 0.81) -- (1.20, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.21, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.22, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.23, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.24, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.25, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.26, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.27, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.28, 0.82) -- (1.29, 0.82) -- (1.29, 0.82) -- (1.29, 0.83) -- (1.29, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.30, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.31, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.32, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.33, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.34, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.35, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.36, 0.83) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.37, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.38, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.39, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.40, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.41, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.42, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.43, 0.84) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.44, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.45, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.46, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.47, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.48, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.49, 0.85) -- (1.50, 0.85) -- (1.50, 0.85) -- (1.50, 0.86) -- (1.50, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.51, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.52, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.53, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.54, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.55, 0.86) -- (1.56, 0.86) -- (1.56, 0.86) -- (1.56, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.57, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.58, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.59, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.60, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.61, 0.87) -- (1.62, 0.87) -- (1.62, 0.87) -- (1.62, 0.88) -- (1.62, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.63, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.64, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.65, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.66, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.67, 0.88) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.68, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.69, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.70, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.71, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.72, 0.89) -- (1.73, 0.89) -- (1.73, 0.90) -- (1.73, 0.90) -- (1.73, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.74, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.75, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.76, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.77, 0.90) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.78, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.79, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.80, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.81, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.82, 0.91) -- (1.83, 0.92) -- (1.83, 0.92) -- (1.83, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.84, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.85, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.86, 0.92) -- (1.87, 0.92) -- (1.87, 0.92) -- (1.87, 0.93) -- (1.87, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.88, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.89, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.90, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.91, 0.93) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.92, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.93, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.94, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.95, 0.94) -- (1.96, 0.94) -- (1.96, 0.95) -- (1.96, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.97, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.98, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (1.99, 0.95) -- (2.00, 0.95) -- (2.00, 0.95) -- (2.00, 0.96) -- (2.00, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.01, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.02, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.03, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.96) -- (2.04, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.05, 0.97) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.06, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.07, 0.97) -- (2.08, 0.97) -- (2.08, 0.97) -- (2.08, 0.98) -- (2.08, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.09, 0.98) -- (2.10, 0.98) -- (2.10, 0.98) -- (2.10, 0.98) -- (2.10, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.11, 0.98) -- (2.12, 0.98) -- (2.12, 0.98) -- (2.12, 0.99) -- (2.12, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.13, 0.99) -- (2.14, 0.99) -- (2.14, 0.99) -- (2.14, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.15, 0.99) -- (2.16, 0.99) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.16, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.17, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.18, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.19, 1.00) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.20, 1.01) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.21, 1.01) -- (2.22, 1.01) -- (2.22, 1.01) -- (2.22, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.01) -- (2.23, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.24, 1.02) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.25, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.26, 1.02) -- (2.27, 1.02) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.27, 1.03) -- (2.28, 1.03) -- (2.28, 1.03) -- (2.28, 1.03) -- (2.29, 1.03) -- (2.29, 1.03) -- (2.29, 1.03) -- (2.29, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.03) -- (2.30, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.31, 1.04) -- (2.32, 1.04) -- (2.32, 1.04) -- (2.32, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.33, 1.04) -- (2.34, 1.04) -- (2.34, 1.05) -- (2.34, 1.05) -- (2.34, 1.05) -- (2.35, 1.05) -- (2.35, 1.05) -- (2.35, 1.05) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.36, 1.05) -- (2.37, 1.05) -- (2.37, 1.05) -- (2.37, 1.06) -- (2.37, 1.06) -- (2.38, 1.06) -- (2.38, 1.06) -- (2.38, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.39, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.40, 1.06) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.41, 1.07) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.42, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.43, 1.07) -- (2.44, 1.07) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.44, 1.08) -- (2.45, 1.08) -- (2.45, 1.08) -- (2.45, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.46, 1.08) -- (2.47, 1.08) -- (2.47, 1.08) -- (2.47, 1.09) -- (2.47, 1.09) -- (2.48, 1.09) -- (2.48, 1.09) -- (2.48, 1.09) -- (2.48, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.49, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.09) -- (2.50, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.51, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.52, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.10) -- (2.53, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.54, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.55, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.11) -- (2.56, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.57, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.58, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.59, 1.12) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.60, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.61, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.13) -- (2.62, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.63, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.64, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.14) -- (2.65, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.66, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.67, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.15) -- (2.68, 1.16) -- (2.69, 1.16) -- (2.69, 1.16) -- (2.69, 1.16) -- (2.69, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.70, 1.16) -- (2.71, 1.16) -- (2.71, 1.16) -- (2.71, 1.17) -- (2.71, 1.17) -- (2.72, 1.17) -- (2.72, 1.17) -- (2.72, 1.17) -- (2.72, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.73, 1.17) -- (2.74, 1.17) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.74, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.75, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.76, 1.18) -- (2.77, 1.18) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.77, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.78, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.79, 1.19) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.80, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.81, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.82, 1.20) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.83, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.84, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.85, 1.21) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.86, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.87, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.22) -- (2.88, 1.23) -- (2.89, 1.23) -- (2.89, 1.23) -- (2.89, 1.23) -- (2.89, 1.23) -- (2.90, 1.23);
		\fill[] (0.1, 0.8) circle (0.7pt);
		\fill[] (2.896270825397105, 1.2301603729987731) circle (0.7pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_tplaw/figure2.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\fill[color=red!60!black,] (0.2109872781393901, 0.29727180750363524) circle (1.0pt);
		\fill[color=red!60!black,] (0.22996623197753863, 0.40892604606891725) circle (1.0pt);
		\fill[color=red!60!black,] (0.6555830464663956, 0.16731311427366735) circle (1.0pt);
		\fill[color=red!60!black,] (0.1587867445166784, 0.21214801175200326) circle (1.0pt);
		\fill[color=red!60!black,] (0.11450724065369455, 0.21467219422342987) circle (1.0pt);
		\fill[color=red!60!black,] (0.14411992999138545, 0.12426071852319676) circle (1.0pt);
		\fill[color=red!60!black,] (0.07971991986105542, 0.3821599580652867) circle (1.0pt);
		\fill[color=red!60!black,] (0.4757646888688334, 0.36322555836755244) circle (1.0pt);
		\fill[color=red!60!black,] (0.20393217026495425, 0.591431546157689) circle (1.0pt);
		\fill[color=red!60!black,] (0.14582302938216396, 0.4661528675850929) circle (1.0pt);
		\fill[color=red!60!black,] (0.09829422632209384, 0.7606328470179163) circle (1.0pt);
		\fill[color=red!60!black,] (0.3721686384304118, 0.13532960532676563) circle (1.0pt);
		\fill[color=red!60!black,] (0.7761677651804435, 0.06790068688379114) circle (1.0pt);
		\fill[color=red!60!black,] (0.00895210064109997, 0.9715507059480968) circle (1.0pt);
		\fill[color=red!60!black,] (0.11866410579849862, 0.5302801967259152) circle (1.0pt);
		\fill[color=red!60!black,] (0.09556782918839235, 0.2577095420182549) circle (1.0pt);
		\fill[color=red!60!black,] (0.017727083506777097, 0.04089413154413912) circle (1.0pt);
		\fill[color=red!60!black,] (0.17452228901898825, 0.23827545418275553) circle (1.0pt);
		\fill[color=red!60!black,] (0.33519955641188803, 0.4642740666469287) circle (1.0pt);
		\fill[color=red!60!black,] (0.43887940469011166, 0.5317838515532262) circle (1.0pt);
		\fill[color=red!60!black,] (0.7371962209220725, 0.039616282967527505) circle (1.0pt);
		\fill[color=red!60!black,] (0.7525324032685693, 0.22826893803946557) circle (1.0pt);
		\fill[color=red!60!black,] (0.31993350219123506, 0.26821800196733925) circle (1.0pt);
		\fill[color=red!60!black,] (0.3039374473642861, 0.20268689120348582) circle (1.0pt);
		\fill[color=red!60!black,] (0.12805811320543858, 0.7552071443173887) circle (1.0pt);
		\fill[color=red!60!black,] (0.2589228770851141, 0.3147054378624409) circle (1.0pt);
		\fill[color=red!60!black,] (0.02387833880471102, 0.9612233333603193) circle (1.0pt);
		\fill[color=red!60!black,] (0.025393149831536732, 0.17564800056447039) circle (1.0pt);
		\fill[color=red!60!black,] (0.2906338987608126, 0.019889155629334687) circle (1.0pt);
		\fill[color=red!60!black,] (0.08467783735618506, 0.012795830595915714) circle (1.0pt);
		\fill[color=red!60!black,] (0.10821869513835758, 0.029039090173645254) circle (1.0pt);
		\fill[color=red!60!black,] (0.10062487304606771, 0.1938361238494648) circle (1.0pt);
		\fill[color=red!60!black,] (0.40756404473443786, 0.02556680181755233) circle (1.0pt);
		\fill[color=red!60!black,] (0.4552402563767687, 0.2280876487213228) circle (1.0pt);
		\fill[color=red!60!black,] (0.007936227488137382, 0.7013652134995177) circle (1.0pt);
		\fill[color=red!60!black,] (0.3791601027898287, 0.4590746392309597) circle (1.0pt);
		\fill[color=red!60!black,] (0.2858536776537498, 0.10644043561999861) circle (1.0pt);
		\fill[color=red!60!black,] (0.11011025520366613, 0.17315484018056038) circle (1.0pt);
		\fill[color=red!60!black,] (0.3092784082433251, 0.6102372316514635) circle (1.0pt);
		\fill[color=red!60!black,] (0.19948381587315867, 0.09774532805592073) circle (1.0pt);
		\fill[color=red!60!black,] (0.4879480234002529, 0.13214377232835606) circle (1.0pt);
		\fill[color=red!60!black,] (0.6312822095630315, 0.10794633772499818) circle (1.0pt);
		\fill[color=red!60!black,] (0.20066596958827432, 0.14259673646884075) circle (1.0pt);
		\fill[color=red!60!black,] (0.727790764109295, 0.24337209279777783) circle (1.0pt);
		\fill[color=red!60!black,] (0.917136080179985, 0.052339852976315604) circle (1.0pt);
		\fill[color=red!60!black,] (0.778995712611192, 0.01719202382269136) circle (1.0pt);
		\fill[color=red!60!black,] (0.599199436811577, 0.26898743815299253) circle (1.0pt);
		\fill[color=red!60!black,] (0.6878280339970967, 0.19844680756282695) circle (1.0pt);
		\fill[color=red!60!black,] (0.06842489156205, 0.7349527992855601) circle (1.0pt);
		\fill[color=red!60!black,] (0.3923272207980065, 0.01957980661059444) circle (1.0pt);
		\fill[color=red!60!black,] (0.3227994449629531, 0.4393379890146635) circle (1.0pt);
		\fill[color=red!60!black,] (0.579706941140693, 0.15211168048417611) circle (1.0pt);
		\fill[color=red!60!black,] (0.04098399585940815, 0.9549518230685288) circle (1.0pt);
		\fill[color=red!60!black,] (0.8390215466619301, 0.07691965546364099) circle (1.0pt);
		\fill[color=red!60!black,] (0.7780404608466751, 0.10097322941349662) circle (1.0pt);
		\fill[color=red!60!black,] (0.08025485823786171, 0.6882480220743298) circle (1.0pt);
		\fill[color=red!60!black,] (0.16301733481832237, 0.49686186287565937) circle (1.0pt);
		\fill[color=red!60!black,] (0.07456378435409072, 0.6484646446229967) circle (1.0pt);
		\fill[color=red!60!black,] (0.28071567020634514, 0.450685102008225) circle (1.0pt);
		\fill[color=red!60!black,] (0.2642901251913278, 0.6016932516758783) circle (1.0pt);
		\fill[color=red!60!black,] (0.085017054658315, 0.2702675885469884) circle (1.0pt);
		\fill[color=red!60!black,] (0.41196169237116964, 0.12580115190342833) circle (1.0pt);
		\fill[color=red!60!black,] (0.2382501588543119, 0.7181081529125022) circle (1.0pt);
		\fill[color=red!60!black,] (0.5101696370233526, 0.34385451846527737) circle (1.0pt);
		\fill[color=red!60!black,] (0.7360166916069723, 0.19912542611516482) circle (1.0pt);
		\fill[color=red!60!black,] (0.40625308893774237, 0.1293245851231981) circle (1.0pt);
		\fill[color=red!60!black,] (0.11930138208105068, 0.07932497616560319) circle (1.0pt);
		\fill[color=red!60!black,] (0.7213751275175153, 0.22456401844677654) circle (1.0pt);
		\fill[color=red!60!black,] (0.7096162145444818, 0.026320062132908828) circle (1.0pt);
		\fill[color=red!60!black,] (0.09147151723950309, 0.5669214787735783) circle (1.0pt);
		\fill[color=red!60!black,] (0.17715364954535617, 0.2753849703906952) circle (1.0pt);
		\fill[color=red!60!black,] (0.474730059909525, 0.2791749285805851) circle (1.0pt);
		\fill[color=red!60!black,] (0.5153949579076518, 0.1848879305145149) circle (1.0pt);
		\fill[color=red!60!black,] (0.25788274570836656, 0.0046541406754350145) circle (1.0pt);
		\fill[color=red!60!black,] (0.25197380347078224, 0.1684674078282039) circle (1.0pt);
		\fill[color=red!60!black,] (0.17115084071671172, 0.046017534879589594) circle (1.0pt);
		\fill[color=red!60!black,] (0.15580940817489186, 0.7354976156244237) circle (1.0pt);
		\fill[color=red!60!black,] (0.3327827016963648, 0.5922814365562811) circle (1.0pt);
		\fill[color=red!60!black,] (0.5936895482126073, 0.2794822821185923) circle (1.0pt);
		\fill[color=red!60!black,] (0.39872024446642906, 0.04853986953098666) circle (1.0pt);
		\fill[color=red!60!black,] (0.7248283193766099, 0.14591276550584964) circle (1.0pt);
		\fill[color=red!60!black,] (0.03559866148435664, 0.07527980927452949) circle (1.0pt);
		\fill[color=red!60!black,] (0.6934389456812087, 0.13114847622955028) circle (1.0pt);
		\fill[color=red!60!black,] (0.12436075289953263, 0.20039295165812165) circle (1.0pt);
		\fill[color=red!60!black,] (0.010789483050331672, 0.17681794532481065) circle (1.0pt);
		\fill[color=red!60!black,] (0.5087104458927583, 0.18859091906218228) circle (1.0pt);
		\fill[color=red!60!black,] (0.8159525624159526, 0.016421526682537713) circle (1.0pt);
		\fill[color=red!60!black,] (0.044859932310817974, 0.8639068119777509) circle (1.0pt);
		\fill[color=red!60!black,] (0.38803697296707984, 0.3898053007410476) circle (1.0pt);
		\fill[color=red!60!black,] (0.07481706876540806, 0.815208595170901) circle (1.0pt);
		\fill[color=red!60!black,] (0.3767147496462242, 0.49135657034612923) circle (1.0pt);
		\fill[color=red!60!black,] (0.04965783635803411, 0.8388332100349908) circle (1.0pt);
		\fill[color=red!60!black,] (0.391872230251192, 0.518845937353596) circle (1.0pt);
		\fill[color=red!60!black,] (0.08245926991031072, 0.38368667825421565) circle (1.0pt);
		\fill[color=red!60!black,] (0.4676532433107654, 0.18828227416797716) circle (1.0pt);
		\fill[color=red!60!black,] (0.22125848596374842, 0.24702783496543812) circle (1.0pt);
		\fill[color=red!60!black,] (0.19913760449200157, 0.7867045900511358) circle (1.0pt);
		\fill[color=red!60!black,] (0.16739336874533906, 0.09451534612080537) circle (1.0pt);
		\fill[color=red!60!black,] (0.14410163395634157, 0.6316206460930455) circle (1.0pt);
		\fill[color=red!60!black,] (0.44038160132020265, 0.26002001863381685) circle (1.0pt);
		\fill[color=red!60!black,] (0.5415464622862707, 0.014971683238917066) circle (1.0pt);
		\fill[color=red!60!black,] (0.10262322975629179, 0.24840356979342593) circle (1.0pt);
		\fill[color=red!60!black,] (0.8466454731110761, 0.09886452332670526) circle (1.0pt);
		\fill[color=red!60!black,] (0.07776029897721182, 0.7150108011155013) circle (1.0pt);
		\fill[color=red!60!black,] (0.03734628720350375, 0.6023695626195249) circle (1.0pt);
		\fill[color=red!60!black,] (0.17367535414926427, 0.21185014331545393) circle (1.0pt);
		\fill[color=red!60!black,] (0.7555686313074613, 0.11235274518307536) circle (1.0pt);
		\fill[color=red!60!black,] (0.20234158195408514, 0.3688151610161562) circle (1.0pt);
		\fill[color=red!60!black,] (0.25642819078526324, 0.07609707853458791) circle (1.0pt);
		\fill[color=red!60!black,] (0.08278626883024476, 0.8002382382183421) circle (1.0pt);
		\fill[color=red!60!black,] (0.12834323789826685, 0.31203382887776077) circle (1.0pt);
		\fill[color=red!60!black,] (0.0703359833266971, 0.3061482468322474) circle (1.0pt);
		\fill[color=red!60!black,] (0.8313362632388339, 0.006546298462798528) circle (1.0pt);
		\fill[color=red!60!black,] (0.24055845440581136, 0.12633372608082893) circle (1.0pt);
		\fill[color=red!60!black,] (0.16197304870956697, 0.5757660505692364) circle (1.0pt);
		\fill[color=red!60!black,] (0.4338558811922971, 0.3696025051143532) circle (1.0pt);
		\fill[color=red!60!black,] (0.364174751512378, 0.4880835729554134) circle (1.0pt);
		\fill[color=red!60!black,] (0.07648024167605405, 0.9014519620685035) circle (1.0pt);
		\fill[color=red!60!black,] (0.5237181937907984, 0.2783742679445107) circle (1.0pt);
		\fill[color=red!60!black,] (0.2904418063873365, 0.031441117836182086) circle (1.0pt);
		\fill[color=red!60!black,] (0.6990569653205145, 0.2809212529779165) circle (1.0pt);
		\fill[color=red!60!black,] (0.05836461441722218, 0.8220392874447091) circle (1.0pt);
		\fill[color=red!60!black,] (0.5007745915197652, 0.25682769419040075) circle (1.0pt);
		\fill[color=red!60!black,] (0.267108429226532, 0.4689138171018711) circle (1.0pt);
		\fill[color=red!60!black,] (0.03714515231744708, 0.7665605910018366) circle (1.0pt);
		\fill[color=red!60!black,] (0.2455376118504733, 0.27685668066977065) circle (1.0pt);
		\fill[color=red!60!black,] (0.1221622134338024, 0.3990462681211825) circle (1.0pt);
		\fill[color=red!60!black,] (0.5150378189020179, 0.2658191324672611) circle (1.0pt);
		\fill[color=green!50!black,] (3.255136789804898, 0.5632223773906736) circle (1.0pt);
		\fill[color=green!50!black,] (3.1370435143853097, 1.2201683099919614) circle (1.0pt);
		\fill[color=green!50!black,] (3.310004468825623, 0.783440963302593) circle (1.0pt);
		\fill[color=green!50!black,] (2.6495646366548713, 0.619501144073101) circle (1.0pt);
		\fill[color=green!50!black,] (3.0943472727710994, 0.5987313887596708) circle (1.0pt);
		\fill[color=green!50!black,] (3.1610106583621302, 1.243006737712173) circle (1.0pt);
		\fill[color=green!50!black,] (2.781484703557814, 0.23248854577021633) circle (1.0pt);
		\fill[color=green!50!black,] (2.3632202967232594, 0.7578048061350509) circle (1.0pt);
		\fill[color=green!50!black,] (2.970904511267684, 0.5083810063559085) circle (1.0pt);
		\fill[color=green!50!black,] (2.9921519003409496, 1.0256383240966047) circle (1.0pt);
		\fill[color=green!50!black,] (3.3280850932086343, 0.4443237819887564) circle (1.0pt);
		\fill[color=green!50!black,] (2.741249867217397, 0.5232857304375764) circle (1.0pt);
		\fill[color=green!50!black,] (2.984854328171388, 0.8947415787581318) circle (1.0pt);
		\fill[color=green!50!black,] (3.665175067592335, 0.6979444465293877) circle (1.0pt);
		\fill[color=green!50!black,] (3.500084531776412, 0.7806019922089614) circle (1.0pt);
		\fill[color=green!50!black,] (3.386969947599572, 0.5856616190380621) circle (1.0pt);
		\fill[color=green!50!black,] (2.5302855985809987, 0.5866435561245736) circle (1.0pt);
		\fill[color=green!50!black,] (3.4612894313344507, 0.6999627522487819) circle (1.0pt);
		\fill[color=green!50!black,] (2.6968261681366363, 0.766620613571347) circle (1.0pt);
		\fill[color=green!50!black,] (2.7224562684929126, 0.6767571656828253) circle (1.0pt);
		\fill[color=green!50!black,] (3.33977110245823, 0.49817374084192223) circle (1.0pt);
		\fill[color=green!50!black,] (3.5730708953135775, 0.604095161064792) circle (1.0pt);
		\fill[color=green!50!black,] (3.2359023104344242, 0.487439051723865) circle (1.0pt);
		\fill[color=green!50!black,] (2.8925224983036903, 0.6905609134308065) circle (1.0pt);
		\fill[color=green!50!black,] (2.853111542649989, 0.2548667869300455) circle (1.0pt);
		\fill[color=green!50!black,] (2.787721799186509, 0.5310923954361607) circle (1.0pt);
		\fill[color=green!50!black,] (2.9638824018227936, 1.1859542777687864) circle (1.0pt);
		\fill[color=green!50!black,] (2.840826183935775, 0.44179345057242975) circle (1.0pt);
		\fill[color=green!50!black,] (2.6890941005313, 0.7478080651460324) circle (1.0pt);
		\fill[color=green!50!black,] (3.0461069767903792, 0.8516475121771084) circle (1.0pt);
		\fill[color=green!50!black,] (2.8152655752675626, 0.7845341827737928) circle (1.0pt);
		\fill[color=green!50!black,] (3.25352190760644, 1.114225063194712) circle (1.0pt);
		\fill[color=green!50!black,] (2.6443899429299265, 0.3661475847512589) circle (1.0pt);
		\fill[color=green!50!black,] (2.7813483873050036, 0.9216125242311654) circle (1.0pt);
		\fill[color=green!50!black,] (2.848960239106641, 0.4360490612724271) circle (1.0pt);
		\fill[color=green!50!black,] (2.67363432221357, 0.7509851791029365) circle (1.0pt);
		\fill[color=green!50!black,] (3.1682416956167794, 0.6438624676027023) circle (1.0pt);
		\fill[color=green!50!black,] (2.700686413929353, 0.884096190587432) circle (1.0pt);
		\fill[color=green!50!black,] (2.948700782958354, 0.2434026527831675) circle (1.0pt);
		\fill[color=green!50!black,] (2.970959496351756, 0.19260628471678645) circle (1.0pt);
		\fill[color=green!50!black,] (2.566240373089431, 0.5802189277867068) circle (1.0pt);
		\fill[color=green!50!black,] (2.8797165019984376, 0.3492016189763935) circle (1.0pt);
		\fill[color=green!50!black,] (2.944087407648792, 0.3164057001509039) circle (1.0pt);
		\fill[color=green!50!black,] (2.8459842188230016, 0.40173272108074376) circle (1.0pt);
		\fill[color=green!50!black,] (2.7656495904702094, 0.6826485458611763) circle (1.0pt);
		\fill[color=green!50!black,] (2.413430050123839, 0.606740183871177) circle (1.0pt);
		\fill[color=green!50!black,] (3.56679923030687, 0.6397027950850056) circle (1.0pt);
		\fill[color=green!50!black,] (3.144945265120999, 0.6104360789079746) circle (1.0pt);
		\fill[color=green!50!black,] (2.634623975109957, 0.6511808296038367) circle (1.0pt);
		\fill[color=green!50!black,] (2.7794206316586676, 0.7758201544296998) circle (1.0pt);
		\fill[color=green!50!black,] (2.8042142187931796, 0.908763719097832) circle (1.0pt);
		\fill[color=green!50!black,] (3.1482219893352275, 0.5861578456208583) circle (1.0pt);
		\fill[color=green!50!black,] (3.459236855560227, 0.7267896129725878) circle (1.0pt);
		\fill[color=green!50!black,] (3.3100610026387782, 0.7810808825860568) circle (1.0pt);
		\fill[color=green!50!black,] (3.1865801785116723, 0.21551747748962016) circle (1.0pt);
		\fill[color=green!50!black,] (2.9405420879631015, 0.9263706476199831) circle (1.0pt);
		\fill[color=green!50!black,] (3.261560562956836, 0.2736514587134726) circle (1.0pt);
		\fill[color=green!50!black,] (2.9310336895572204, 0.8607709356451754) circle (1.0pt);
		\fill[color=green!50!black,] (3.4613749673638132, 0.47290454519017794) circle (1.0pt);
		\fill[color=green!50!black,] (2.947490476565492, 0.12842701611119078) circle (1.0pt);
		\fill[color=green!50!black,] (3.346499291560526, 0.6142437461746107) circle (1.0pt);
		\fill[color=green!50!black,] (3.3056171247221204, 1.024156987997227) circle (1.0pt);
		\fill[color=green!50!black,] (3.0518973359023445, 1.0848882310302197) circle (1.0pt);
		\fill[color=green!50!black,] (3.113614243784556, 0.40871697035945487) circle (1.0pt);
		\fill[color=green!50!black,] (2.7413335132276777, 0.7562661245335032) circle (1.0pt);
		\fill[color=green!50!black,] (3.0514872540089364, 1.2967033366276093) circle (1.0pt);
		\fill[color=green!50!black,] (3.4026075004729126, 0.5901497293995153) circle (1.0pt);
		\fill[color=green!50!black,] (2.8787881717160158, 0.8671139382404239) circle (1.0pt);
		\fill[color=green!50!black,] (3.0984701053031287, 0.5812690686361857) circle (1.0pt);
		\fill[color=green!50!black,] (3.1712474202616967, 1.1192381204130495) circle (1.0pt);
		\fill[color=green!50!black,] (3.092995927024142, 0.6400405613853956) circle (1.0pt);
		\fill[color=green!50!black,] (3.4423683477853553, 0.8142707369771626) circle (1.0pt);
		\fill[color=green!50!black,] (3.167088816286798, 1.0289679147584658) circle (1.0pt);
		\fill[color=green!50!black,] (2.903304050151884, 0.3847557376943144) circle (1.0pt);
		\fill[color=green!50!black,] (3.2242106270696542, 1.015142866863173) circle (1.0pt);
		\fill[color=green!50!black,] (3.3751714006729587, 0.5007904316589995) circle (1.0pt);
		\fill[color=green!50!black,] (2.919296791436864, 0.4437724597791893) circle (1.0pt);
		\fill[color=green!50!black,] (3.5633341535863856, 0.7896312640055573) circle (1.0pt);
		\fill[color=green!50!black,] (3.579833420949283, 0.7038276530418661) circle (1.0pt);
		\fill[color=green!50!black,] (3.026824228337943, 0.9117570053066817) circle (1.0pt);
		\fill[color=green!50!black,] (2.8973082999021296, 0.9157029198041339) circle (1.0pt);
		\fill[color=green!50!black,] (3.071159886700066, 1.0683708978924589) circle (1.0pt);
		\fill[color=green!50!black,] (3.015211902066029, 0.7330304552200568) circle (1.0pt);
		\fill[color=green!50!black,] (2.9769845360610017, 0.11608561771220174) circle (1.0pt);
		\fill[color=green!50!black,] (3.445691090489578, 0.6136621634835084) circle (1.0pt);
		\fill[color=green!50!black,] (3.3558127287878845, 0.4862762772524383) circle (1.0pt);
		\fill[color=green!50!black,] (2.797689490738214, 1.1170451252167615) circle (1.0pt);
		\fill[color=green!50!black,] (3.6647124938790476, 0.6919069524526315) circle (1.0pt);
		\fill[color=green!50!black,] (3.163870154599219, 1.2173217294722063) circle (1.0pt);
		\fill[color=green!50!black,] (2.9657811330959163, 0.2553523996955815) circle (1.0pt);
		\fill[color=green!50!black,] (2.9353403801551603, 0.26067654427906817) circle (1.0pt);
		\fill[color=green!50!black,] (3.1796215015524814, 0.2238211275509733) circle (1.0pt);
		\fill[color=green!50!black,] (2.565639938895578, 0.4687664664352266) circle (1.0pt);
		\fill[color=green!50!black,] (2.81029632245708, 1.1893272584990071) circle (1.0pt);
		\fill[color=green!50!black,] (2.630355864216239, 0.6679647515292949) circle (1.0pt);
		\fill[color=green!50!black,] (2.976028861912056, 1.265781015678921) circle (1.0pt);
		\fill[color=green!50!black,] (3.129718248215703, 0.26196935351250855) circle (1.0pt);
		\fill[color=green!50!black,] (2.9592688437540726, 0.12407689173221921) circle (1.0pt);
		\fill[color=green!50!black,] (3.214869017467973, 0.8351880281675386) circle (1.0pt);
		\fill[color=green!50!black,] (3.2210993776785655, 0.912119742959543) circle (1.0pt);
		\fill[color=green!50!black,] (3.5911628990031725, 0.7863102190513146) circle (1.0pt);
		\fill[color=green!50!black,] (3.4684884516740144, 0.9067858458612724) circle (1.0pt);
		\fill[color=green!50!black,] (3.4870275325501923, 0.7512727759933027) circle (1.0pt);
		\fill[color=green!50!black,] (3.0835156424125256, 0.12261643601166823) circle (1.0pt);
		\fill[color=green!50!black,] (3.559856968841373, 0.566119452281517) circle (1.0pt);
		\fill[color=green!50!black,] (3.0818912881473914, 0.9901180829760735) circle (1.0pt);
		\fill[color=green!50!black,] (2.973086554996865, 0.5372247751687409) circle (1.0pt);
		\fill[color=green!50!black,] (3.162001201850077, 1.0598930252296723) circle (1.0pt);
		\fill[color=green!50!black,] (3.270360021782266, 0.6462301291942268) circle (1.0pt);
		\fill[color=green!50!black,] (3.421155857218875, 0.5703628422708897) circle (1.0pt);
		\fill[color=green!50!black,] (2.8045341868822353, 0.9422786828172549) circle (1.0pt);
		\fill[color=green!50!black,] (2.7037533673884533, 0.6647088101748205) circle (1.0pt);
		\fill[color=green!50!black,] (3.491377435747599, 0.9097724632447246) circle (1.0pt);
		\fill[color=green!50!black,] (3.0296909216127066, 1.3724655144752382) circle (1.0pt);
		\fill[color=green!50!black,] (2.529010017946597, 0.5560784628445664) circle (1.0pt);
		\fill[color=green!50!black,] (2.950897541306526, 0.5535098927141849) circle (1.0pt);
		\fill[color=green!50!black,] (2.7589430586418904, 0.5575858741225702) circle (1.0pt);
		\fill[color=green!50!black,] (2.8478309144474223, 0.2687561092462145) circle (1.0pt);
		\fill[color=green!50!black,] (3.293384396295444, 0.6451733870167381) circle (1.0pt);
		\fill[color=green!50!black,] (2.6113368897538773, 0.9063869302818066) circle (1.0pt);
		\fill[color=green!50!black,] (2.8960964587568276, 0.5307394217131662) circle (1.0pt);
		\fill[color=green!50!black,] (3.1461647138890525, 0.6375246032549137) circle (1.0pt);
		\fill[color=green!50!black,] (2.8563521162210113, 0.6770817526940197) circle (1.0pt);
		\fill[color=green!50!black,] (3.0483787126718274, 0.68618491563442) circle (1.0pt);
		\fill[color=green!50!black,] (2.8912468635529933, 1.2538855811554064) circle (1.0pt);
		\fill[color=green!50!black,] (2.750646030258643, 0.8878537402990494) circle (1.0pt);
		\fill[color=green!50!black,] (3.343990184592668, 0.5525480917377775) circle (1.0pt);
		\fill[color=green!50!black,] (3.1004397343504593, 0.9298030639784818) circle (1.0pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_tplaw/figure2a.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[fill=green,fill opacity=0.1,opacity=0.1,] (0.35, 0.24) -- (0.05, 0.55) -- (-0.26, 0.24) -- (0.05, -0.06) -- (0.35, 0.24);
		\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (3.11, -1.06) -- (3.11, 1.27) -- (0.78, 1.27) -- (3.11, -1.06);
		\fill[] (0.9331254695867506, 0.38158289336002504) circle (2pt);
		\draw[] (0.02, 0.11) -- (3.07, 1.01);
		\draw[] (0.02, 0.19) -- (3.06, 0.82);
		\draw[] (0.07, 0.05) -- (2.95, 1.15);
		\draw[] (0.06, 0.32) -- (2.97, 0.51);
		\draw[] (0.23, 0.19) -- (2.58, 0.84);
		\fill[color=red!60!black,] (0.015326023210485866, 0.11127574894637196) circle (1.5pt);
		\fill[color=red!60!black,] (0.022195120429590043, 0.19279022272560173) circle (1.5pt);
		\fill[color=red!60!black,] (0.06743331095398836, 0.05100662104044394) circle (1.5pt);
		\fill[color=red!60!black,] (0.06201091613394106, 0.3249704858669217) circle (1.5pt);
		\fill[color=red!60!black,] (0.22676630234978776, 0.18665677031796732) circle (1.5pt);
		\fill[color=green!50!black,] (3.0746575111313676, 1.0122995636585488) circle (1.5pt);
		\fill[color=green!50!black,] (3.0586296176201246, 0.822099124840346) circle (1.5pt);
		\fill[color=green!50!black,] (2.953073839729862, 1.1529275287723808) circle (1.5pt);
		\fill[color=green!50!black,] (2.9657260943099724, 0.5136785108439329) circle (1.5pt);
		\fill[color=green!50!black,] (2.58129685980633, 0.8364105137914929) circle (1.5pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_tplaw/figure2b.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[fill=green,fill opacity=0.1,opacity=0.1,] (1.07, -0.05) -- (0.77, 0.26) -- (0.47, -0.05) -- (0.77, -0.35) -- (1.07, -0.05);
		\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (4.80, -1.74) -- (4.80, 0.60) -- (2.46, 0.60) -- (4.80, -1.74);
		\fill[] (1.4385409830901308, 0.17881647070882098) circle (2pt);
		\draw[] (0.71, 0.09) -- (3.14, 0.38);
		\draw[] (0.66, 0.14) -- (3.27, 0.28);
		\draw[] (0.72, 0.16) -- (3.11, 0.22);
		\draw[] (0.69, 0.02) -- (3.19, 0.55);
		\draw[] (0.76, 0.05) -- (3.01, 0.49);
		\fill[color=red!60!black,] (0.7092203234493132, 0.0924210939509059) circle (1.5pt);
		\fill[color=red!60!black,] (0.6555032816690857, 0.13517517244188987) circle (1.5pt);
		\fill[color=red!60!black,] (0.721034559910283, 0.16325850035427938) circle (1.5pt);
		\fill[color=red!60!black,] (0.6874018159418619, 0.019584902265078873) circle (1.5pt);
		\fill[color=red!60!black,] (0.7631805307275424, 0.04704479094251634) circle (1.5pt);
		\fill[color=green!50!black,] (3.140289188918705, 0.3804056831439561) circle (1.5pt);
		\fill[color=green!50!black,] (3.265628953072569, 0.28064616666499353) circle (1.5pt);
		\fill[color=green!50!black,] (3.112722637176442, 0.2151184015360847) circle (1.5pt);
		\fill[color=green!50!black,] (3.1911990397694243, 0.5503567970775525) circle (1.5pt);
		\fill[color=green!50!black,] (3.014382038602837, 0.48628372349686505) circle (1.5pt);
	\end{scope}
\end{tikzpicture}


==> figures/sampling_figures_tplaw/figure2c.tex <==
\begin{tikzpicture}()
	\begin{scope}
		\clip (-1.0, -1.0) rectangle (5.0, 2.0);
		\draw[help lines] (-1.0, -1.0) grid (5.0, 2.0);
		\draw[fill=green,fill opacity=0.1,] (2.29, 0.71) -- (3.00, 0.00) -- (3.71, 0.71) -- (3.00, 1.41) -- (2.29, 0.71);
		\draw[fill=red!40!white,fill opacity=0.2,] (0.00, 1.00) -- (0.00, 0.00) -- (1.00, 0.00) -- (0.00, 1.00);
		\draw[fill=green,fill opacity=0.1,opacity=0.1,] (0.43, 0.96) -- (0.12, 1.26) -- (-0.18, 0.96) -- (0.12, 0.66) -- (0.43, 0.96);
		\draw[fill=red!40!white,fill opacity=0.2,opacity=0.1,] (3.29, 0.61) -- (3.29, 2.94) -- (0.96, 2.94) -- (3.29, 0.61);
		\fill[] (0.9870714419126756, 0.8834222221580118) circle (2pt);
		\draw[] (0.05, 0.74) -- (3.16, 1.22);
		\draw[] (0.21, 0.75) -- (2.81, 1.19);
		\draw[] (0.13, 0.72) -- (2.98, 1.27);
		\draw[] (0.03, 0.90) -- (3.21, 0.84);
		\draw[] (0.03, 0.87) -- (3.22, 0.91);
		\fill[color=red!60!black,] (0.0541577079041568, 0.7403224333090713) circle (1.5pt);
		\fill[color=red!60!black,] (0.2056893502507879, 0.7523200637261568) circle (1.5pt);
		\fill[color=red!60!black,] (0.13466111905579814, 0.7195541677919077) circle (1.5pt);
		\fill[color=red!60!black,] (0.032301052388976466, 0.9040940195825004) circle (1.5pt);
		\fill[color=red!60!black,] (0.029630898013008257, 0.8711232846716412) circle (1.5pt);
		\fill[color=green!50!black,] (3.163870154599219, 1.2173217294722063) circle (1.5pt);
		\fill[color=green!50!black,] (2.81029632245708, 1.1893272584990071) circle (1.5pt);
		\fill[color=green!50!black,] (2.976028861912056, 1.265781015678921) circle (1.5pt);
		\fill[color=green!50!black,] (3.214869017467973, 0.8351880281675386) circle (1.5pt);
		\fill[color=green!50!black,] (3.2210993776785655, 0.912119742959543) circle (1.5pt);
	\end{scope}
\end{tikzpicture}

